The Arcminute Microkelvin Imager Catalogue of Gamma-ray Burst afterglows at 15.7 GHz

We present the Arcminute Microkelvin Imager (AMI) Large Array catalogue of 139 gamma-ray bursts (GRBs). AMI observes at a central frequency of 15.7 GHz and is equipped with a fully automated rapid-response mode, which enables the telescope to respond to high-energy transients detected by Swift. On receiving a transient alert, AMI can be on-target within two minutes, scheduling later start times if the source is below the horizon. Further AMI observations are manually scheduled for several days following the trigger. The AMI GRB programme probes the early-time (< 1 day) radio properties of GRBs, and has obtained some of the earliest radio detections (GRB 130427A at 0.36 and GRB 130907A at 0.51 days post-burst). As all Swift GRBs visible to AMI are observed, this catalogue provides the first representative sample of GRB radio properties, unbiased by multi-wavelength selection criteria. We report the detection of six GRB radio afterglows that were not previously detected by other radio telescopes, increasing the rate of radio detections by 50% over an 18-month period. The AMI catalogue implies a Swift GRB radio detection rate of >15%, down to ~0.2 mJy/beam. However, scaling this by the fraction of GRBs AMI would have detected in the Chandra & Frail sample (all radio-observed GRBs between 1997 - 2011), it is possible ~44 - 56% of Swift GRBs are radio-bright, down to ~0.1 - 0.15 mJy/beam. This increase from the Chandra & Frail rate (~30%) is likely due to the AMI rapid-response mode, which allows observations to begin while the reverse-shock is contributing to the radio afterglow.

==> (inline-0) <==
\begin{tabular}{lcccccccccc} \label{tab:2}
\\
\hline
GRB$^{\mathrm{~a}}$ & Type$^{\mathrm{~b}}$ & Radio$^{\mathrm{~c}}$ & Telescope$^{\mathrm{~d}}$ & Date$^{\mathrm{~e}}$ & Start$^{\mathrm{~f}}$ & Integration$^{\mathrm{~g}}$ & Days$^{\mathrm{~h}}$ & Peak Flux$^{\mathrm{~i}}$ & Sig$^{\mathrm{~j}}$ & RMS$^{\mathrm{~k}}$ \\
 & & Flag & & (yyyy-mm-dd) & (MJD) & (hours) & (post-burst) & (mJy/beam) & & (mJy/beam) \\
\hline
120305A  &  S &  N   &  XRT     &  2012-03-05 &  55991.82 &  1.0  & 0.00  (4.32)  &      $ 0.16    \pm  0.25     $  &  2.6   &  0.17  \\    
120305A  &  S &  N   &  XRT     &  2012-03-06 &  55992.60 &  1.0  & 0.78          &      $ 0.07    \pm  0.05     $  &  1.9   &  0.10  \\     
120305A  &  S &  N   &  XRT     &  2012-03-07 &  55993.64 &  1.0  & 1.83          &      $ 0.63    \pm  2.77     $  &  1.6   &  0.17  \\    
120305A  &  S &  N   &  XRT     &  2012-03-08 &  55994.66 &  1.0  & 2.84          &      $ -0.0    \pm  0.0      $  &  2.3   &  0.11  \\    
120305A  &  S &  N   &  XRT     &  2012-03-09 &  55995.76 &  1.0  & 3.94          &      $ -0.04   \pm  0.05     $  &  2.9   &  0.12  \\    
120305A  &  S &  N   &  XRT     &  2012-03-10 &  55996.68 &  1.0  & 4.86          &      $ 0.26    \pm  0.09     $  &  2.4   &  0.11  \\    
120305A  &  S &  N   &  XRT     &  2012-03-11 &  55997.74 &  1.0  & 5.93          &      $ 0.13    \pm  0.19     $  &  1.7   &  0.22  \\    
120305A  &  S &  N   &  XRT     &  2012-03-12 &  55998.62 &  1.0  & 6.81          &      $ -0.27   \pm  0.53     $  &  2.4   &  0.17  \\    
120305A  &  S &  N   &  XRT     &  2012-03-13 &  55999.72 &  1.0  & 7.90          &      $ -0.02   \pm  0.02     $  &  1.9   &  0.15  \\    
120305A  &  S &  N   &  XRT     &  2012-03-15 &  56001.74 &  1.0  & 9.92          &      $ -2.41   \pm  33.80    $  &  2.8   &  0.14  \\    
120305A  &  S &  N   &  XRT     &  2012-03-16 &  56002.75 &  1.0  & 10.93         &      $ -1.19   \pm  14.68    $  &  3.3   &  0.10  \\    
120305A  &  S &  N   &  XRT     &  2012-03-19 &  56005.73 &  1.0  & 13.91         &      $ -0.06   \pm  0.08     $  &  2.0   &  0.14  \\    
120305A  &  S &  N   &  XRT     &  2012-03-22 &  56008.55 &  0.8  & 16.73         &      $ 0.28    \pm  0.11     $  &  3.4   &  0.12  \\    
120305A  &  S &  N   &  XRT     &  2012-03-27 &  56013.68 &  1.0  & 21.86         &      $ 0.06    \pm  0.08     $  &  2.2   &  0.17  \\    
120305A  &  S &  N   &  XRT     &  2012-04-01 &  56018.68 &  1.0  & 26.86         &      $ -0.22   \pm  0.57     $  &  2.4   &  0.10  \\     
120305A  &  S &  N   &  XRT     &  2012-04-05 &  56022.70 &  1.0  & 30.88         &      $ 0.25    \pm  0.77     $  &  2.5   &  0.10  \\     
120305A  &  S &  N   &  XRT     &  Concat     &           &       &               &      $ 0.03    \pm  0.02     $  &  2.4   &  0.03  \\   \hline 
120308A  &  L &  N   &  UVOT    &  2012-03-08 &  55994.26 &  1.0  & 0.00  (5.76)  &      $ -0.15   \pm  0.31     $  &  1.6   &  0.08  \\    
120308A  &  L &  N   &  UVOT    &  2012-03-09 &  55995.09 &  2.0  & 0.83          &      $ -0.02   \pm  0.01     $  &  2.2   &  0.05  \\    
120308A  &  L &  N   &  UVOT    &  2012-03-13 &  55999.14 &  1.0  & 4.88          &      $ 0.01    \pm  0.01     $  &  2.3   &  0.13  \\    
120308A  &  L &  N   &  UVOT    &  2012-03-16 &  56002.25 &  1.0  & 7.99          &      $ 0.08    \pm  0.05     $  &  2.4   &  0.06  \\    
120308A  &  L &  N   &  UVOT    &  2012-03-19 &  56005.22 &  1.0  & 10.96         &      $ -0.11   \pm  0.21     $  &  2.1   &  0.08  \\    
120308A  &  L &  N   &  UVOT    &  2012-03-22 &  56008.16 &  1.0  & 13.90         &      $ 0.06    \pm  0.09     $  &  2.3   &  0.09  \\    
120308A  &  L &  N   &  UVOT    &  2012-03-25 &  56011.14 &  1.0  & 16.89         &      $ 0.11    \pm  0.19     $  &  2.2   &  0.09  \\    
120308A  &  L &  N   &  UVOT    &  2012-04-02 &  56019.16 &  1.0  & 24.90         &      $ -0.32   \pm  1.36     $  &  3.0   &  0.08  \\    
120308A  &  L &  N   &  UVOT    &  2012-04-11 &  56028.10 &  1.0  & 33.84         &      $ 0.14    \pm  0.35     $  &  2.3   &  0.07  \\    
120308A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ 0.03    \pm  0.06     $  &  2.7   &  0.03  \\     \hline 
120311A  &  L &  N   &  XRT     &  2012-03-11 &  55997.23 &  1.0  & 0.00  (2.88)  &      $ 0.50    \pm  2.06     $  &  2.3   &  0.10  \\     
120311A  &  L &  N   &  XRT     &  2012-04-05 &  56022.19 &  1.0  & 24.96         &      $ 0.13    \pm  0.08     $  &  1.5   &  0.09  \\    
120311A  &  L &  N   &  XRT     &  2012-04-08 &  56025.15 &  1.0  & 27.92         &      $ 0.21    \pm  0.08     $  &  2.6   &  0.08  \\    
120311A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.17    \pm  0.59     $  &  2.9   &  0.05  \\    \hline  
120324A  &  L &  N   &  XRT     &  2012-03-24 &  56010.25 &  1.0  & 0.00  (4.32)  &      $ 0.11    \pm  0.07     $  &  1.9   &  0.09  \\    
120324A  &  L &  N   &  XRT     &  2012-04-05 &  56022.24 &  1.0  & 11.99         &      $ 0.24    \pm  0.07     $  &  3.5   &  0.08  \\    
120324A  &  L &  N   &  XRT     &  2012-04-08 &  56025.20 &  1.0  & 14.95         &      $ 0.04    \pm  0.04     $  &  1.8   &  0.10  \\     
120324A  &  L &  N   &  XRT     &  2012-04-16 &  56033.35 &  1.0  & 23.10         &      $ 0.07    \pm  0.05     $  &  2.3   &  0.10  \\     
120324A  &  L &  N   &  XRT     &  2012-04-23 &  56040.17 &  1.0  & 29.92         &      $ 0.18    \pm  0.32     $  &  1.6   &  0.15  \\    
120324A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.13    \pm  0.04     $  &  3.0   &  0.04  \\   \hline   
120403A  &  S &  N   &  BAT     &  2012-04-03 &  56020.36 &  1.0  & 0.31          &      $ 0.09    \pm  0.14     $  &  1.9   &  0.11  \\    
120403A  &  S &  N   &  BAT     &  2012-04-04 &  56021.67 &  1.0  & 1.63          &      $ 0.19    \pm  0.10     $  &  2.7   &  0.09  \\    
120403A  &  S &  N   &  BAT     &  2012-04-06 &  56023.67 &  1.0  & 3.63          &      $ 0.07    \pm  0.05     $  &  2.8   &  0.09  \\    
120403A  &  S &  N   &  BAT     &  2012-04-10 &  56027.62 &  1.0  & 7.58          &      $ -1.30   \pm  11.52    $  &  2.3   &  0.11  \\    
120403A  &  S &  N   &  BAT     &  2012-04-16 &  56033.65 &  1.0  & 13.60         &      $ 0.03    \pm  0.02     $  &  2.5   &  0.11  \\    
120403A  &  S &  N   &  BAT     &  2012-05-01 &  56048.62 &  1.0  & 28.57         &      $ -0.02   \pm  0.02     $  &  2.8   &  0.15  \\    
120403A  &  S &  N   &  BAT     &  Concat     &           &       &               &      $ 0.08    \pm  0.04     $  &  2.6   &  0.04  \\   \hline   
120404A  &  L &  R   &  UVOT    &  2012-04-05 &  56022.01 &  1.0  & 0.47          &      $ -0.20   \pm  0.39     $  &  3.0   &  0.11  \\    
120404A  &  L &  R   &  UVOT    &  2012-04-08 &  56025.01 &  1.0  & 3.48          &      $ -0.05   \pm  0.04     $  &  2.2   &  0.12  \\    
120404A  &  L &  R   &  UVOT    &  2012-04-11 &  56028.01 &  1.0  & 6.47          &      $ 0.33    \pm  1.09     $  &  3.0   &  0.10  \\     
120404A  &  L &  R   &  UVOT    &  2012-04-17 &  56034.08 &  1.0  & 12.55         &      $ -0.59   \pm  3.12     $  &  2.1   &  0.10  \\     
120404A  &  L &  R   &  UVOT    &  Concat     &           &       &               &      $ 0.05    \pm  0.07     $  &  1.4   &  0.05  \\   \hline   
120422A  &  L &  R   &  UVOT    &  2012-04-22 &  56039.57 &  1.0  & 0.27          &      $ 0.03    \pm  0.03     $  &  2.8   &  0.41  \\    
120422A  &  L &  R   &  UVOT    &  2012-04-24 &  56041.68 &  1.0  & 2.38          &      $ -5.10   \pm  81.29    $  &  2.0   &  0.24  \\    
120422A  &  L &  R   &  UVOT    &  2012-04-26 &  56043.68 &  1.0  & 4.38          &      $ -0.05   \pm  0.04     $  &  3.8   &  0.21  \\    
120422A  &  L &  R   &  UVOT    &  2012-04-29 &  56046.72 &  1.0  & 7.42          &      $ 0.23    \pm  0.55     $  &  7.2   &  0.11  \\    
120422A  &  L &  R   &  UVOT    &  2012-05-05 &  56052.75 &  1.0  & 13.45         &      $ -0.09   \pm  0.06     $  &  5.2   &  0.11  \\    
120422A  &  L &  R   &  UVOT    &  2012-05-20 &  56067.89 &  1.0  & 28.59         &      $ 0.07    \pm  0.08     $  &  3.0   &  0.24  \\    
120422A  &  L &  R   &  UVOT    &  2012-09-03 &  56173.44 &  1.0  & 134.14        &      $ -0.27   \pm  0.14     $  &  4.2   &  0.16  \\    
120422A  &  L &  R   &  UVOT    &  Concat     &           &       &               &      $ -0.17   \pm  0.06     $  &  9.6   &  0.06  \\   \hline  
\end{tabular}
\end{table}
\begin{table}
\contcaption{}
\begin{tabular}{lcccccccccc}% \label{tab:2}
\\
\hline
GRB$^{\mathrm{~a}}$ & Type$^{\mathrm{~b}}$ & Radio$^{\mathrm{~c}}$ & Telescope$^{\mathrm{~d}}$ & Date$^{\mathrm{~e}}$ & Start$^{\mathrm{~f}}$ & Integration$^{\mathrm{~g}}$ & Days$^{\mathrm{~h}}$ & Peak Flux$^{\mathrm{~i}}$ & Sig$^{\mathrm{~j}}$ & RMS$^{\mathrm{~k}}$ \\
 & & Flag & & (yyyy-mm-dd) & (MJD) & (hours) & (post-burst) & (mJy/beam) & & (mJy/beam) \\
\hline
120514A  &  L &  N   &  XRT     &  2012-05-16 &  56063.17 &  1.0  & 2.12          &      $ 0.46    \pm  0.15     $  &  3.7   &  0.13  \\    
120514A  &  L &  N   &  XRT     &  2012-05-19 &  56066.13 &  1.0  & 5.07          &      $ -0.48   \pm  1.12     $  &  2.2   &  0.24  \\    
120514A  &  L &  N   &  XRT     &  2012-05-22 &  56069.08 &  1.0  & 8.03          &      $ -0.02   \pm  0.02     $  &  2.5   &  0.15  \\    
120514A  &  L &  N   &  XRT     &  2012-06-03 &  56082.00 &  1.0  & 20.95         &      $ -2.14   \pm  16.13    $  &  1.5   &  0.33  \\    
120514A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.36    \pm  0.10     $  &  4.2   &  0.09  \\    \hline  
120521C  &  L &  R   &  XRT     &  2012-05-21 &  56068.98 &  1.0  & 0.01  (14.40) &      $ -0.06   \pm  0.07     $  &  3.3   &  0.09  \\    
120521C  &  L &  R   &  XRT     &  2012-05-25 &  56072.87 &  1.0  & 3.90          &      $ 0.15    \pm  0.23     $  &  3.4   &  0.13  \\    
120521C  &  L &  R   &  XRT     &  2012-05-28 &  56075.88 &  1.0  & 6.90          &      $ -14.01  \pm  907.44   $  &  3.0   &  0.22  \\    
120521C  &  L &  R   &  XRT     &  2012-06-04 &  56082.77 &  1.0  & 13.80         &      $ -0.08   \pm  0.06     $  &  2.1   &  0.11  \\    
120521C  &  L &  R   &  XRT     &  2012-06-23 &  56101.79 &  1.0  & 32.81         &      $ -0.32   \pm  0.66     $  &  3.1   &  0.19  \\    
120521C  &  L &  R   &  XRT     &  Concat     &           &       &               &      $ 0.43    \pm  2.29     $  &  2.9   &  0.06  \\   \hline   
120711B  &  L &  N   &  XRT     &  2012-07-14 &  56122.18 &  1.0  & 3.05          &      $ -1.01   \pm  2.69     $  &  2.1   &  0.43  \\    
120711B  &  L &  N   &  XRT     &  2012-07-17 &  56125.18 &  1.0  & 6.05          &      $ 0.23    \pm  0.06     $  &  3.9   &  0.08  \\    
120711B  &  L &  N   &  XRT     &  2012-07-23 &  56131.11 &  1.0  & 11.97         &      $ -0.07   \pm  0.10     $  &  2.8   &  0.10  \\     
120711B  &  L &  N   &  XRT     &  2012-08-07 &  56146.10 &  0.8  & 26.97         &      $ 0.03    \pm  0.03     $  &  2.3   &  0.14  \\    
120711B  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.12    \pm  0.04     $  &  3.4   &  0.06  \\  \hline    
120722A  &  L &  N   &  XRT     &  2012-07-22 &  56130.58 &  1.0  & 0.05          &      $ 0.67    \pm  1.09     $  &  2.9   &  0.51  \\    
120722A  &  L &  N   &  XRT     &  2012-07-24 &  56132.78 &  1.0  & 2.24          &      $ 6.15    \pm  131.7    $  &  2.6   &  0.25  \\    
120722A  &  L &  N   &  XRT     &  2012-07-26 &  56134.75 &  1.0  & 4.21          &      $ 0.67    \pm  1.33     $  &  2.3   &  0.36  \\    
120722A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 10.46   \pm  425.62   $  &  2.6   &  0.17  \\   \hline   
120724A  &  L &  N   &  UVOT    &  2012-07-24 &  56132.83 &  1.0  & 0.55          &      $ -0.29   \pm  0.16     $  &  3.2   &  0.20  \\     
120724A  &  L &  N   &  UVOT    &  2012-07-26 &  56134.80 &  1.0  & 2.52          &      $ 0.22    \pm  0.28     $  &  2.2   &  0.40  \\     
120724A  &  L &  N   &  UVOT    &  2012-08-02 &  56141.71 &  1.0  & 9.43          &      $ 0.08    \pm  0.07     $  &  2.3   &  0.35  \\    
120724A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ -0.48   \pm  1.04     $  &  2.2   &  0.16  \\    \hline  
120729A  &  L &  N   &  UVOT    &  2012-07-29 &  56137.96 &  1.0  & 0.50          &      $ -0.2    \pm  0.15     $  &  2.5   &  0.24  \\    
120729A  &  L &  N   &  UVOT    &  2012-08-01 &  56140.32 &  1.0  & 2.86          &      $ 0.18    \pm  0.10     $  &  2.2   &  0.11  \\    
120729A  &  L &  N   &  UVOT    &  2012-08-03 &  56142.02 &  1.0  & 4.56          &      $ 0.17    \pm  0.09     $  &  2.8   &  0.11  \\    
120729A  &  L &  N   &  UVOT    &  2012-08-06 &  56145.06 &  1.0  & 7.61          &      $ 5.25    \pm  259.21   $  &  2.9   &  0.10  \\     
120729A  &  L &  N   &  UVOT    &  2012-08-12 &  56151.25 &  1.0  & 13.79         &      $ 0.01    \pm  0.01     $  &  2.5   &  0.09  \\    
120729A  &  L &  N   &  UVOT    &  2012-08-27 &  56166.08 &  1.0  & 28.62         &      $ 2.09    \pm  45.42    $  &  2.2   &  0.09  \\    
120729A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ 0.07    \pm  0.03     $  &  2.6   &  0.04  \\    \hline  
120802A  &  L &  N   &  XRT     &  2012-08-02 &  56141.34 &  1.0  & 0.00  (4.32)  &      $ 0.02    \pm  0.02     $  &  3.9   &  0.13  \\    
120802A  &  L &  N   &  XRT     &  2012-08-04 &  56143.37 &  1.0  & 2.04          &      $ 0.05    \pm  0.06     $  &  2.0   &  0.13  \\    
120802A  &  L &  N   &  XRT     &  2012-08-07 &  56146.16 &  1.0  & 4.82          &      $ 0.09    \pm  0.13     $  &  4.4   &  0.11  \\    
120802A  &  L &  N   &  XRT     &  2012-08-09 &  56148.39 &  1.0  & 7.05          &      $ -0.27   \pm  0.45     $  &  2.4   &  0.19  \\    
120802A  &  L &  N   &  XRT     &  2012-08-16 &  56155.13 &  1.0  & 13.79         &      $ -0.20   \pm  0.09     $  &  4.1   &  0.09  \\    
120802A  &  L &  N   &  XRT     &  2012-08-31 &  56170.23 &  1.0  & 28.90         &      $ -0.17   \pm  0.07     $  &  2.7   &  0.08  \\    
120802A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ -0.13   \pm  0.05     $  &  7.1   &  0.05  \\   \hline   
120803B  &  L &  N   &  XRT     &  2012-08-03 &  56142.78 &  1.0  & 0.32          &      $ 0.21    \pm  0.11     $  &  2.3   &  0.12  \\    
120803B  &  L &  N   &  XRT     &  2012-08-05 &  56144.94 &  0.5  & 2.48          &      $ 0.29    \pm  0.87     $  &  1.8   &  0.12  \\    
120803B  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.11    \pm  0.06     $  &  1.9   &  0.08  \\    \hline  
120805A  &  L &  N   &  XRT     &  2012-08-09 &  56148.64 &  1.0  & 3.75          &      $ -0.14   \pm  0.10     $  &  2.2   &  0.24  \\    
120805A  &  L &  N   &  XRT     &  2012-08-12 &  56151.78 &  1.0  & 6.89          &      $ 0.37    \pm  0.14     $  &  3.0   &  0.17  \\    
120805A  &  L &  N   &  XRT     &  2012-09-02 &  56172.74 &  1.0  & 27.85         &      $ -0.09   \pm  0.12     $  &  3.5   &  0.17  \\    
120805A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ -0.19   \pm  0.42     $  &  2.6   &  0.11  \\     \hline 
120811C  &  L &  N   &  UVOT    &  2012-08-11 &  56150.66 &  1.0  & 0.01          &      $ 0.35    \pm  0.30     $  &  1.9   &  0.44  \\    
120811C  &  L &  N   &  UVOT    &  2012-08-12 &  56151.71 &  1.4  & 1.07          &      $ 1.64    \pm  4.10     $  &  1.8   &  0.38  \\    
120811C  &  L &  N   &  UVOT    &  2012-08-14 &  56153.63 &  1.0  & 2.98          &      $ -2.49   \pm  7.35     $  &  1.8   &  0.46  \\    
120811C  &  L &  N   &  UVOT    &  2012-08-17 &  56156.52 &  1.0  & 5.87          &      $ 1.95    \pm  4.40     $  &  5.6   &  0.62  \\    
120811C  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ 0.59    \pm  0.89     $  &  2.5   &  0.27  \\   \hline   
120816A  &  L &  N   &  UVOT    &  2012-08-17 &  56156.92 &  1.0  & 1.11          &      $ 0.44    \pm  0.73     $  &  2.0   &  0.19  \\    
120816A  &  L &  N   &  UVOT    &  2012-08-18 &  56157.9  &  1.0  & 2.10          &      $ 4.41    \pm  11.01    $  &  1.8   &  0.64  \\    
120816A  &  L &  N   &  UVOT    &  2012-08-22 &  56161.84 &  1.0  & 6.03          &      $ 0.81    \pm  1.97     $  &  2.5   &  0.33  \\    
120816A  &  L &  N   &  UVOT    &  2012-08-28 &  56167.86 &  1.0  & 12.06         &      $ 0.22    \pm  0.32     $  &  1.9   &  0.24  \\    
120816A  &  L &  N   &  UVOT    &  2012-09-13 &  56183.85 &  1.0  & 28.05         &      $ 0.15    \pm  0.09     $  &  3.3   &  0.14  \\    
120816A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ 0.36    \pm  1.12     $  &  2.2   &  0.11  \\   \hline   
\end{tabular}
\end{table}
\begin{table}
\contcaption{}
\begin{tabular}{lcccccccccc}% \label{tab:2}
\\
\hline
GRB$^{\mathrm{~a}}$ & Type$^{\mathrm{~b}}$ & Radio$^{\mathrm{~c}}$ & Telescope$^{\mathrm{~d}}$ & Date$^{\mathrm{~e}}$ & Start$^{\mathrm{~f}}$ & Integration$^{\mathrm{~g}}$ & Days$^{\mathrm{~h}}$ & Peak Flux$^{\mathrm{~i}}$ & Sig$^{\mathrm{~j}}$ & RMS$^{\mathrm{~k}}$ \\
 & & Flag & & (yyyy-mm-dd) & (MJD) & (hours) & (post-burst) & (mJy/beam) & & (mJy/beam) \\
\hline
120819A  &  L &  N   &  XRT     &  2012-08-23 &  56162.76 &  1.0  & 4.22          &      $ -0.09   \pm  0.07     $  &  3.0   &  0.19  \\    
120819A  &  L &  N   &  XRT     &  2012-08-26 &  56165.69 &  1.0  & 7.14          &      $ -53.18  \pm  5726.41  $  &  2.5   &  0.49  \\    
120819A  &  L &  N   &  XRT     &  2012-09-02 &  56172.79 &  1.0  & 14.24         &      $ 3.66    \pm  37.02    $  &  2.0   &  0.31  \\    
120819A  &  L &  N   &  XRT     &  2012-09-18 &  56188.71 &  1.0  & 30.17         &      $ 0.12    \pm  0.14     $  &  2.7   &  0.21  \\    
120819A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ -0.1    \pm  0.08     $  &  2.6   &  0.13  \\     \hline 
120907A  &  L &  N   &  UVOT    &  2012-09-09 &  56179.29 &  1.0  & 2.27          &      $ -2.82   \pm  27.41    $  &  3.0   &  0.28  \\    
120907A  &  L &  N   &  UVOT    &  2012-09-11 &  56181.23 &  1.0  & 4.21          &      $ -0.3    \pm  0.52     $  &  2.2   &  0.23  \\    
120907A  &  L &  N   &  UVOT    &  2012-09-16 &  56186.25 &  1.0  & 9.24          &      $ 1.30    \pm  11.00    $  &  2.5   &  0.13  \\    
120907A  &  L &  N   &  UVOT    &  2012-09-21 &  56191.22 &  1.0  & 14.20         &      $ -0.07   \pm  0.06     $  &  2.5   &  0.14  \\    
120907A  &  L &  N   &  UVOT    &  2012-09-29 &  56199.16 &  1.0  & 22.14         &      $ 0.06    \pm  0.05     $  &  2.7   &  0.15  \\    
120907A  &  L &  N   &  UVOT    &  2012-10-04 &  56204.14 &  1.0  & 27.12         &      $ -0.21   \pm  0.45     $  &  2.8   &  0.13  \\    
120907A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ -1.40   \pm  21.83    $  &  3.2   &  0.07  \\    \hline  
120911A  &  L &  N   &  XRT     &  2012-09-11 &  56181.96 &  1.0  & 0.67          &      $ 0.09    \pm  0.05     $  &  2.3   &  0.07  \\    
120911A  &  L &  N   &  XRT     &  2012-09-13 &  56183.13 &  1.0  & 1.83          &      $ -0.16   \pm  0.40     $  &  2.0   &  0.08  \\    
120911A  &  L &  N   &  XRT     &  2012-09-14 &  56184.93 &  1.0  & 3.63          &      $ -0.0    \pm  0.0      $  &  2.7   &  0.07  \\    
120911A  &  L &  N   &  XRT     &  2012-09-17 &  56187.96 &  1.0  & 6.66          &      $ 0.10    \pm  0.05     $  &  1.9   &  0.09  \\    
120911A  &  L &  N   &  XRT     &  2012-09-23 &  56194.00 &  1.0  & 12.70         &      $ -0.19   \pm  0.13     $  &  2.8   &  0.23  \\    
120911A  &  L &  N   &  XRT     &  2012-09-30 &  56200.99 &  1.0  & 19.69         &      $ 0.13    \pm  0.27     $  &  3.0   &  0.08  \\    
120911A  &  L &  N   &  XRT     &  2012-10-08 &  56208.12 &  1.0  & 26.82         &      $ 0.24    \pm  0.54     $  &  2.9   &  0.13  \\    
120911A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ -0.01   \pm  0.01     $  &  2.1   &  0.03  \\   \hline   
120913A  &  L &  P   &  BAT     &  2012-09-14 &  56184.20 &  1.0  & 0.36          &      $ -0.27   \pm  0.15     $  &  1.5   &  0.13  \\    
120913A  &  L &  P   &  BAT     &  2012-09-16 &  56186.32 &  1.0  & 2.47          &      $ -0.15   \pm  0.27     $  &  3.5   &  0.09  \\    
120913A  &  L &  P   &  BAT     &  2012-09-18 &  56188.36 &  1.0  & 4.51          &      $ -0.48   \pm  1.86     $  &  2.3   &  0.08  \\    
120913A  &  L &  P   &  BAT     &  2012-09-21 &  56191.30 &  1.0  & 7.45          &      $ 0.16    \pm  0.08     $  &  2.6   &  0.07  \\    
120913A  &  L &  P   &  BAT     &  2012-09-27 &  56197.42 &  1.0  & 13.58         &      $ 0.16    \pm  0.10     $  &  2.4   &  0.11  \\    
120913A  &  L &  P   &  BAT     &  2012-10-05 &  56205.26 &  1.0  & 21.41         &      $ -0.92   \pm  2.89     $  &  2.2   &  0.19  \\    
120913A  &  L &  P   &  BAT     &  2012-10-11 &  56211.20 &  1.0  & 27.36         &      $ -0.12   \pm  0.08     $  &  3.4   &  0.09  \\    
120913A  &  L &  P   &  BAT     &  Concat     &           &       &               &      $ -0.06   \pm  0.09     $  &  2.0   &  0.04  \\     \hline 
120923A  &  L &  N   &  XRT     &  2012-09-27 &  56197.65 &  1.0  & 4.43          &      $ -0.13   \pm  0.11     $  &  2.4   &  0.31  \\    
120923A  &  L &  N   &  XRT     &  2012-09-29 &  56199.84 &  1.0  & 6.62          &      $ -0.03   \pm  0.03     $  &  1.8   &  0.09  \\    
120923A  &  L &  N   &  XRT     &  2012-10-01 &  56201.84 &  1.0  & 8.62          &      $ 0.05    \pm  0.06     $  &  3.1   &  0.10  \\     
120923A  &  L &  N   &  XRT     &  2012-10-07 &  56207.72 &  1.0  & 14.50         &      $ -0.12   \pm  0.07     $  &  1.9   &  0.12  \\    
120923A  &  L &  N   &  XRT     &  2012-10-16 &  56216.70 &  1.0  & 23.48         &      $ -0.05   \pm  0.05     $  &  2.4   &  0.14  \\    
120923A  &  L &  N   &  XRT     &  2012-10-23 &  56223.78 &  1.0  & 30.56         &      $ -0.36   \pm  0.21     $  &  2.8   &  0.29  \\    
120923A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.02    \pm  0.02     $  &  2.7   &  0.05  \\   \hline   
120927A  &  L &  N   &  XRT     &  2012-09-28 &  56198.30 &  1.0  & 0.35          &      $ 0.26    \pm  0.68     $  &  3.3   &  0.13  \\    
120927A  &  L &  N   &  XRT     &  2012-09-30 &  56200.27 &  1.0  & 2.33          &      $ 0.45    \pm  1.27     $  &  1.6   &  0.20  \\     
120927A  &  L &  N   &  XRT     &  2012-10-02 &  56202.38 &  1.0  & 4.43          &      $ 0.21    \pm  0.10     $  &  2.5   &  0.16  \\    
120927A  &  L &  N   &  XRT     &  2012-10-10 &  56210.29 &  1.0  & 12.34         &      $ -0.37   \pm  1.58     $  &  2.2   &  0.10  \\     
120927A  &  L &  N   &  XRT     &  2012-10-26 &  56226.21 &  1.0  & 28.26         &      $ 0.11    \pm  0.08     $  &  1.4   &  0.20  \\     
120927A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ -0.04   \pm  0.05     $  &  1.8   &  0.07  \\    \hline  
121001A  &  L &  N   &  XRT     &  2012-10-01 &  56201.77 &  1.0  & 0.00  (5.76)  &      $ -11.47  \pm  373.86   $  &  2.5   &  0.26  \\    
121001A  &  L &  N   &  XRT     &  2012-10-03 &  56203.65 &  0.8  & 1.88          &      $ -0.40   \pm  0.67     $  &  1.8   &  0.34  \\    
121001A  &  L &  N   &  XRT     &  2012-10-07 &  56207.64 &  1.0  & 5.88          &      $ 0.66    \pm  1.64     $  &  1.8   &  0.30  \\     
121001A  &  L &  N   &  XRT     &  2012-10-10 &  56210.73 &  1.0  & 8.97          &      $ 0.19    \pm  0.13     $  &  2.5   &  0.23  \\    
121001A  &  L &  N   &  XRT     &  2012-10-16 &  56216.66 &  1.0  & 14.89         &      $ 0.11    \pm  0.13     $  &  2.7   &  0.26  \\    
121001A  &  L &  N   &  XRT     &  2012-10-23 &  56223.59 &  1.0  & 21.83         &      $ 0.66    \pm  1.33     $  &  2.4   &  0.40  \\     
121001A  &  L &  N   &  XRT     &  2012-10-28 &  56228.57 &  1.0  & 26.81         &      $ 3.07    \pm  29.48    $  &  2.5   &  0.32  \\    
121001A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ -0.04   \pm  0.04     $  &  2.5   &  0.11  \\    \hline  
121011A  &  L &  N   &  UVOT    &  2012-10-11 &  56211.68 &  1.0  & 0.21          &      $ -2.54   \pm  21.51    $  &  1.5   &  0.22  \\    
121011A  &  L &  N   &  UVOT    &  2012-10-12 &  56212.63 &  1.0  & 1.16          &      $ -0.05   \pm  0.06     $  &  3.1   &  0.18  \\    
121011A  &  L &  N   &  UVOT    &  2012-10-14 &  56214.54 &  1.0  & 3.07          &      $ -0.49   \pm  2.54     $  &  6.3   &  0.09  \\    
121011A  &  L &  N   &  UVOT    &  2012-10-18 &  56218.69 &  1.0  & 7.23          &      $ 0.19    \pm  0.10     $  &  3.4   &  0.15  \\    
121011A  &  L &  N   &  UVOT    &  2012-10-24 &  56224.61 &  1.0  & 13.14         &      $ -0.02   \pm  0.02     $  &  2.2   &  0.10  \\     
121011A  &  L &  N   &  UVOT    &  2012-11-01 &  56232.49 &  1.0  & 21.02         &      $ -0.23   \pm  0.11     $  &  2.7   &  0.13  \\    
121011A  &  L &  N   &  UVOT    &  2012-11-09 &  56240.47 &  1.0  & 29.00         &      $ 0.12    \pm  0.06     $  &  4.1   &  0.08  \\    
121011A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ 0.08    \pm  0.04     $  &  7.0   &  0.04  \\    \hline  
\end{tabular}
\end{table}
\begin{table}
\contcaption{}
\begin{tabular}{lcccccccccc}% \label{tab:2}
\\
\hline
GRB$^{\mathrm{~a}}$ & Type$^{\mathrm{~b}}$ & Radio$^{\mathrm{~c}}$ & Telescope$^{\mathrm{~d}}$ & Date$^{\mathrm{~e}}$ & Start$^{\mathrm{~f}}$ & Integration$^{\mathrm{~g}}$ & Days$^{\mathrm{~h}}$ & Peak Flux$^{\mathrm{~i}}$ & Sig$^{\mathrm{~j}}$ & RMS$^{\mathrm{~k}}$ \\
 & & Flag & & (yyyy-mm-dd) & (MJD) & (hours) & (post-burst) & (mJy/beam) & & (mJy/beam) \\
\hline
121017A  &  L &  N   &  XRT     &  2012-10-18 &  56218.74 &  1.0  & 0.93          &      $ -0.29   \pm  0.18     $  &  1.7   &  0.28  \\    
121017A  &  L &  N   &  XRT     &  2012-10-20 &  56220.78 &  1.0  & 2.97          &      $ -0.40   \pm  0.87     $  &  1.8   &  0.19  \\    
121017A  &  L &  N   &  XRT     &  2012-10-25 &  56225.80 &  1.0  & 7.99          &      $ 0.31    \pm  0.87     $  &  2.0   &  0.15  \\    
121017A  &  L &  N   &  XRT     &  2012-11-09 &  56240.51 &  1.0  & 22.71         &      $ 0.07    \pm  0.07     $  &  1.7   &  0.28  \\    
121017A  &  L &  N   &  XRT     &  2012-11-15 &  56246.70 &  1.0  & 28.89         &      $ -0.49   \pm  2.22     $  &  2.2   &  0.11  \\    
121017A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.14    \pm  0.30     $  &  2.0   &  0.08  \\    \hline  
121028A  &  L &  N   &  XRT     &  2012-10-30 &  56230.65 &  1.0  & 2.44          &      $ 0.02    \pm  0.02     $  &  3.0   &  0.09  \\    
121028A  &  L &  N   &  XRT     &  2012-11-11 &  56242.62 &  1.0  & 14.41         &      $ -0.33   \pm  1.00     $  &  2.1   &  0.10  \\     
121028A  &  L &  N   &  XRT     &  2012-11-18 &  56249.48 &  1.0  & 21.27         &      $ 0.72    \pm  3.44     $  &  2.7   &  0.15  \\    
121028A  &  L &  N   &  XRT     &  2012-11-26 &  56257.47 &  1.0  & 29.26         &      $ -1.06   \pm  3.10     $  &  2.3   &  0.35  \\    
121028A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ -12.8   \pm  1614.08  $  &  2.0   &  0.07  \\    \hline  
121031A  &  L &  N   &  XRT     &  2012-11-02 &  56233.43 &  1.0  & 1.48          &      $ 0.03    \pm  0.03     $  &  11.7  &  0.20  \\     
121031A  &  L &  N   &  XRT     &  2012-11-08 &  56239.30 &  1.0  & 7.34          &      $ 0.67    \pm  0.21     $  &  9.6   &  0.22  \\    
121031A  &  L &  N   &  XRT     &  2012-11-14 &  56245.21 &  1.0  & 13.26         &      $ -0.29   \pm  0.24     $  &  5.6   &  0.65  \\    
121031A  &  L &  N   &  XRT     &  2012-11-29 &  56260.30 &  1.0  & 28.35         &      $ -0.11   \pm  0.17     $  &  13.8  &  0.10  \\     
121031A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.27    \pm  0.10     $  &  21.3  &  0.09  \\    \hline  
121108A  &  L &  N   &  XRT     &  2012-11-08 &  56239.88 &  1.0  & 0.13          &      $ 0.05    \pm  0.07     $  &  2.6   &  0.09  \\    
121108A  &  L &  N   &  XRT     &  2012-11-12 &  56243.11 &  1.0  & 3.37          &      $ -0.01   \pm  0.01     $  &  1.8   &  0.09  \\    
121108A  &  L &  N   &  XRT     &  2012-11-14 &  56245.13 &  1.0  & 5.39          &      $ 0.20    \pm  0.46     $  &  1.2   &  0.11  \\    
121108A  &  L &  N   &  XRT     &  2012-11-15 &  56246.06 &  1.0  & 6.32          &      $ -0.21   \pm  0.09     $  &  1.9   &  0.10  \\     
121108A  &  L &  N   &  XRT     &  2012-12-04 &  56265.14 &  1.0  & 25.40         &      $ -1.91   \pm  50.08    $  &  2.2   &  0.07  \\    
121108A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.08    \pm  0.18     $  &  2.5   &  0.04  \\     \hline 
121125A  &  L &  N   &  UVOT    &  2012-11-26 &  56257.52 &  1.0  & 1.16          &      $ 0.37    \pm  0.15     $  &  3.3   &  0.17  \\    
121125A  &  L &  N   &  UVOT    &  2012-12-09 &  56270.39 &  1.0  & 14.04         &      $ 0.08    \pm  0.13     $  &  2.8   &  0.07  \\    
121125A  &  L &  N   &  UVOT    &  2012-12-15 &  56276.52 &  1.0  & 20.16         &      $ -0.01   \pm  0.01     $  &  3.5   &  0.07  \\    
121125A  &  L &  N   &  UVOT    &  2012-12-24 &  56285.36 &  1.0  & 29.00         &      $ 24.24   \pm  1480.69  $  &  1.5   &  0.41  \\    
121125A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ 0.03    \pm  0.03     $  &  2.6   &  0.05  \\     \hline 
121128A  &  L &  N   &  UVOT    &  2012-11-29 &  56260.72 &  1.0  & 1.50          &      $ 0.28    \pm  0.07     $  &  3.1   &  0.09  \\    
121128A  &  L &  N   &  UVOT    &  2012-11-30 &  56261.66 &  1.0  & 2.45          &      $ 0.32    \pm  0.06     $  &  3.6   &  0.09  \\    
121128A  &  L &  N   &  UVOT    &  2012-12-05 &  56266.78 &  1.0  & 7.56          &      $ 0.09    \pm  0.06     $  &  1.1   &  0.08  \\    
121128A  &  L &  N   &  UVOT    &  2012-12-13 &  56274.64 &  1.0  & 15.42         &      $ 0.27    \pm  0.10     $  &  1.7   &  0.16  \\    
121128A  &  L &  N   &  UVOT    &  2012-12-27 &  56288.70 &  1.0  & 29.49         &      $ 0.18    \pm  0.08     $  &  1.8   &  0.10  \\     
121128A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ 0.18    \pm  0.03     $  &  4.2   &  0.04  \\     \hline 
121202A  &  L &  N   &  XRT     &  2012-12-02 &  56263.29 &  1.0  & 0.11          &      $ 0.32    \pm  0.98     $  &  2.3   &  0.09  \\    
121202A  &  L &  N   &  XRT     &  2012-12-07 &  56268.32 &  1.0  & 5.14          &      $ 0.55    \pm  0.24     $  &  2.3   &  0.29  \\    
121202A  &  L &  N   &  XRT     &  2012-12-09 &  56270.44 &  1.0  & 7.26          &      $ 0.03    \pm  0.02     $  &  2.7   &  0.08  \\    
121202A  &  L &  N   &  XRT     &  2012-12-16 &  56277.50 &  1.0  & 14.32         &      $ 0.08    \pm  0.06     $  &  2.2   &  0.10  \\     
121202A  &  L &  N   &  XRT     &  2012-12-23 &  56284.54 &  1.0  & 21.36         &      $ -0.21   \pm  0.52     $  &  2.4   &  0.09  \\    
121202A  &  L &  N   &  XRT     &  2013-01-02 &  56294.51 &  1.0  & 31.33         &      $ -0.34   \pm  1.17     $  &  1.3   &  0.11  \\    
121202A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.02    \pm  0.01     $  &  2.8   &  0.02  \\    \hline  
121211A  &  L &  N   &  UVOT    &  2012-12-12 &  56273.10 &  1.0  & 0.52          &      $ 0.35    \pm  1.68     $  &  2.0   &  0.09  \\    
121211A  &  L &  N   &  UVOT    &  2012-12-13 &  56274.21 &  1.0  & 1.64          &      $ 0.02    \pm  0.02     $  &  3.0   &  0.07  \\    
121211A  &  L &  N   &  UVOT    &  2012-12-14 &  56275.33 &  1.0  & 2.76          &      $ 0.34    \pm  1.13     $  &  2.1   &  0.10  \\     
121211A  &  L &  N   &  UVOT    &  2012-12-16 &  56277.41 &  1.0  & 4.83          &      $ 0.11    \pm  0.16     $  &  1.4   &  0.13  \\    
121211A  &  L &  N   &  UVOT    &  2012-12-19 &  56280.20 &  1.0  & 7.62          &      $ 0.61    \pm  3.28     $  &  1.9   &  0.11  \\    
121211A  &  L &  N   &  UVOT    &  2013-01-02 &  56294.10 &  1.0  & 21.52         &      $ 0.01    \pm  0.01     $  &  2.3   &  0.07  \\    
121211A  &  L &  N   &  UVOT    &  2013-01-07 &  56299.19 &  1.0  & 26.61         &      $ 0.43    \pm  2.38     $  &  2.6   &  0.07  \\    
121211A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ -1.87   \pm  88.1     $  &  2.1   &  0.03  \\     \hline 
121212A  &  L &  N   &  UVOT    &  2012-12-12 &  56273.29 &  1.0  & 0.00  (4.32)  &      $ -0.18   \pm  0.07     $  &  3.2   &  0.07  \\    
121212A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ -0.18   \pm  0.07     $  &  3.2   &  0.07  \\     \hline 
\end{tabular}
\end{table}
\begin{table}
\contcaption{}
\begin{tabular}{lcccccccccc}% \label{tab:2}
\\
\hline
GRB$^{\mathrm{~a}}$ & Type$^{\mathrm{~b}}$ & Radio$^{\mathrm{~c}}$ & Telescope$^{\mathrm{~d}}$ & Date$^{\mathrm{~e}}$ & Start$^{\mathrm{~f}}$ & Integration$^{\mathrm{~g}}$ & Days$^{\mathrm{~h}}$ & Peak Flux$^{\mathrm{~i}}$ & Sig$^{\mathrm{~j}}$ & RMS$^{\mathrm{~k}}$ \\
 & & Flag & & (yyyy-mm-dd) & (MJD) & (hours) & (post-burst) & (mJy/beam) & & (mJy/beam) \\
\hline
130102A  &  L &  N   &  XRT     &  2013-01-04 &  56296.57 &  1.0  & 1.82          &      $ -0.05   \pm  0.06     $  &  2.5   &  0.07  \\    
130102A  &  L &  N   &  XRT     &  2013-01-06 &  56298.43 &  1.0  & 3.68          &      $ -0.35   \pm  1.23     $  &  1.7   &  0.10  \\     
130102A  &  L &  N   &  XRT     &  2013-01-11 &  56303.44 &  1.0  & 8.69          &      $ -4.86   \pm  246.8    $  &  3.7   &  0.09  \\    
130102A  &  L &  N   &  XRT     &  2013-01-17 &  56309.57 &  1.0  & 14.82         &      $ 1.01    \pm  4.16     $  &  2.4   &  0.23  \\    
130102A  &  L &  N   &  XRT     &  2013-01-22 &  56314.35 &  1.0  & 19.60         &      $ -1.44   \pm  2.95     $  &  2.3   &  0.87  \\    
130102A  &  L &  N   &  XRT     &  2013-02-01 &  56324.45 &  1.0  & 29.69         &      $ -1.19   \pm  14.27    $  &  1.8   &  0.10  \\     
130102A  &  L &  N   &  XRT     &  2013-02-05 &  56328.36 &  1.0  & 33.60         &      $ 0.11    \pm  0.22     $  &  2.4   &  0.06  \\    
130102A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ -0.03   \pm  0.05     $  &  2.1   &  0.04  \\     \hline 
130122A  &  L &  N   &  UVOT    &  2013-01-24 &  56316.23 &  1.0  & 1.24          &      $ -0.15   \pm  0.17     $  &  2.2   &  0.31  \\    
130122A  &  L &  N   &  UVOT    &  2013-01-25 &  56317.09 &  1.0  & 2.10          &      $ 0.31    \pm  0.68     $  &  1.2   &  0.13  \\    
130122A  &  L &  N   &  UVOT    &  2013-01-28 &  56320.11 &  1.0  & 5.12          &      $ 0.01    \pm  0.01     $  &  2.1   &  0.07  \\    
130122A  &  L &  N   &  UVOT    &  2013-02-02 &  56325.07 &  1.0  & 10.08         &      $ -0.98   \pm  5.91     $  &  1.8   &  0.12  \\    
130122A  &  L &  N   &  UVOT    &  2013-02-04 &  56327.15 &  1.0  & 12.16         &      $ 0.03    \pm  0.03     $  &  2.6   &  0.09  \\    
130122A  &  L &  N   &  UVOT    &  2013-02-07 &  56330.23 &  1.0  & 15.24         &      $ 0.13    \pm  0.07     $  &  3.0   &  0.06  \\    
130122A  &  L &  N   &  UVOT    &  2013-02-18 &  56341.06 &  1.0  & 26.07         &      $ 0.14    \pm  0.09     $  &  2.8   &  0.09  \\    
130122A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ 0.08    \pm  0.04     $  &  3.1   &  0.04  \\     \hline 
130131A  &  L &  R   &  XRT     &  2013-01-31 &  56323.89 &  1.0  & 0.31          &      $ 0.24    \pm  0.82     $  &  1.9   &  0.06  \\    
130131A  &  L &  R   &  XRT     &  2013-02-01 &  56324.98 &  1.0  & 1.40          &      $ -0.15   \pm  0.31     $  &  1.9   &  0.12  \\    
130131A  &  L &  R   &  XRT     &  2013-02-04 &  56327.05 &  1.0  & 3.47          &      $ 0.06    \pm  0.04     $  &  2.2   &  0.07  \\    
130131A  &  L &  R   &  XRT     &  2013-02-07 &  56330.14 &  1.0  & 6.56          &      $ -0.17   \pm  0.43     $  &  1.8   &  0.07  \\    
130131A  &  L &  R   &  XRT     &  2013-02-08 &  56331.97 &  1.0  & 8.39          &      $ 0.12    \pm  0.25     $  &  1.7   &  0.07  \\    
130131A  &  L &  R   &  XRT     &  2013-02-15 &  56338.06 &  1.0  & 14.48         &      $ -0.07   \pm  0.10     $  &  3.2   &  0.08  \\    
130131A  &  L &  R   &  XRT     &  2013-02-21 &  56344.04 &  1.0  & 20.46         &      $ -0.07   \pm  0.04     $  &  2.0   &  0.06  \\    
130131A  &  L &  R   &  XRT     &  2013-02-28 &  56351.03 &  1.0  & 27.45         &      $ 0.33    \pm  1.70     $  &  4.0   &  0.06  \\    
130131A  &  L &  R   &  XRT     &  Concat     &           &       &               &      $ -0.01   \pm  0.01     $  &  2.7   &  0.03  \\     \hline 
130131B  &  L &  N   &  XRT     &  2013-01-31 &  56323.93 &  1.0  & 0.14          &      $ 0.20    \pm  0.36     $  &  8.9   &  0.16  \\    
130131B  &  L &  N   &  XRT     &  2013-02-04 &  56327.11 &  1.0  & 3.31          &      $ -0.07   \pm  0.05     $  &  19.7  &  0.07  \\    
130131B  &  L &  N   &  XRT     &  2013-02-07 &  56330.18 &  1.0  & 6.38          &      $ -0.05   \pm  0.04     $  &  20.8  &  0.08  \\    
130131B  &  L &  N   &  XRT     &  2013-02-09 &  56332.01 &  1.0  & 8.22          &      $ -0.06   \pm  0.08     $  &  16.4  &  0.08  \\    
130131B  &  L &  N   &  XRT     &  2013-02-15 &  56338.11 &  1.0  & 14.31         &      $ 0.07    \pm  0.11     $  &  17.7  &  0.09  \\    
130131B  &  L &  N   &  XRT     &  2013-02-21 &  56344.09 &  1.0  & 20.29         &      $ -0.06   \pm  0.09     $  &  16.5  &  0.07  \\    
130131B  &  L &  N   &  XRT     &  2013-02-28 &  56351.07 &  1.0  & 27.27         &      $ -0.61   \pm  4.67     $  &  20.1  &  0.07  \\    
130131B  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.02    \pm  0.02     $  &  48.3  &  0.03  \\     \hline 
130216A  &  L &  S   &  BAT     &  2013-02-16 &  56339.94 &  1.0  & 0.01  (12.96) &    * $ 0.98    \pm  0.15     $  &  6.8   &  0.12  \\    
130216A  &  L &  S   &  BAT     &  2013-02-17 &  56340.97 &  1.0  & 1.04          &      $ 0.33    \pm  0.20     $  &  3.2   &  0.39  \\    
130216A  &  L &  S   &  BAT     &  2013-02-18 &  56341.55 &  11.0 & 1.63          &    * $ 0.85    \pm  0.06     $  &  18.5  &  0.04  \\    
130216A  &  L &  S   &  BAT     &  2013-02-19 &  56342.65 &  1.0  & 2.72          &    * $ 0.99    \pm  0.20     $  &  5.1   &  0.20  \\     
130216A  &  L &  S   &  BAT     &  2013-02-19 &  56342.76 &  1.0  & 2.83          &    * $ 0.99    \pm  0.12     $  &  8.9   &  0.10  \\     
130216A  &  L &  S   &  BAT     &  2013-02-19 &  56342.88 &  1.0  & 2.96          &    * $ 0.74    \pm  0.11     $  &  6.7   &  0.10  \\     
130216A  &  L &  S   &  BAT     &  2013-02-20 &  56343.83 &  1.0  & 3.90          &    * $ 0.86    \pm  0.08     $  &  12.0  &  0.07  \\    
130216A  &  L &  S   &  BAT     &  2013-03-01 &  56352.66 &  1.0  & 12.73         &    * $ 0.85    \pm  0.09     $  &  10.3  &  0.08  \\    
130216A  &  L &  S   &  BAT     &  2013-03-14 &  56365.83 &  1.0  & 25.90         &    * $ 1.04    \pm  0.10     $  &  11.5  &  0.08  \\    
130216A  &  L &  S   &  BAT     &  2013-03-16 &  56367.79 &  1.0  & 27.87         &    * $ 0.89    \pm  0.14     $  &  6.9   &  0.12  \\    
130216A  &  L &  S   &  BAT     &  2013-03-25 &  56376.72 &  1.0  & 36.79         &    * $ 1.01    \pm  0.12     $  &  8.8   &  0.11  \\    
130216A  &  L &  S   &  BAT     &  2013-03-28 &  56379.75 &  1.0  & 39.82         &    * $ 0.87    \pm  0.09     $  &  10.6  &  0.08  \\    
130216A  &  L &  S   &  BAT     &  2013-04-09 &  56391.55 &  1.0  & 51.62         &    * $ 0.77    \pm  0.11     $  &  7.4   &  0.11  \\    
130216A  &  L &  S   &  BAT     &  2013-04-24 &  56406.73 &  1.0  & 66.81         &    * $ 1.06    \pm  0.18     $  &  6.6   &  0.18  \\    
130216A  &  L &  S   &  BAT     &  2013-05-08 &  56420.55 &  1.0  & 80.62         &    * $ 0.71    \pm  0.13     $  &  5.4   &  0.11  \\    
130216A  &  L &  S   &  BAT     &  2013-05-25 &  56437.46 &  1.0  & 97.53         &    * $ 0.79    \pm  0.08     $  &  10.9  &  0.09  \\    
130216A  &  L &  S   &  BAT     &  Concat     &           &       &               &    * $ 0.87    \pm  0.05     $  &  33.6  &  0.02  \\     \hline 
130327A  &  L &  N   &  XRT     &  2013-03-27 &  56378.52 &  1.0  & 0.44          &      $ 0.05    \pm  0.04     $  &  2.4   &  0.09  \\    
130327A  &  L &  N   &  XRT     &  2013-03-28 &  56379.68 &  1.0  & 1.61          &      $ -0.07   \pm  0.12     $  &  2.3   &  0.08  \\    
130327A  &  L &  N   &  XRT     &  2013-04-03 &  56385.60 &  1.0  & 7.52          &      $ -0.04   \pm  0.04     $  &  2.0   &  0.10  \\     
130327A  &  L &  N   &  XRT     &  2013-04-07 &  56389.78 &  1.0  & 11.71         &      $ 1.10    \pm  16.24    $  &  2.5   &  0.08  \\    
130327A  &  L &  N   &  XRT     &  2013-04-09 &  56391.60 &  1.0  & 13.52         &      $ -0.04   \pm  0.05     $  &  2.4   &  0.08  \\    
130327A  &  L &  N   &  XRT     &  2013-04-17 &  56399.57 &  1.0  & 21.50         &      $ -0.31   \pm  0.95     $  &  1.3   &  0.12  \\    
130327A  &  L &  N   &  XRT     &  2013-04-24 &  56406.69 &  1.0  & 28.62         &      $ 0.41    \pm  1.75     $  &  2.4   &  0.11  \\    
130327A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.33    \pm  3.36     $  &  1.9   &  0.04  \\     \hline 
\end{tabular}
\end{table}
\begin{table}
\contcaption{}
\begin{tabular}{lcccccccccc}% \label{tab:2}
\\
\hline
GRB$^{\mathrm{~a}}$ & Type$^{\mathrm{~b}}$ & Radio$^{\mathrm{~c}}$ & Telescope$^{\mathrm{~d}}$ & Date$^{\mathrm{~e}}$ & Start$^{\mathrm{~f}}$ & Integration$^{\mathrm{~g}}$ & Days$^{\mathrm{~h}}$ & Peak Flux$^{\mathrm{~i}}$ & Sig$^{\mathrm{~j}}$ & RMS$^{\mathrm{~k}}$ \\
 & & Flag & & (yyyy-mm-dd) & (MJD) & (hours) & (post-burst) & (mJy/beam) & & (mJy/beam) \\
\hline
130418A  &  L &  R   &  UVOT    &  2013-04-19 &  56401.82 &  2.0  & 1.03          &      $ 0.06    \pm  0.04     $  &  2.9   &  0.07  \\    
130418A  &  L &  R   &  UVOT    &  2013-04-20 &  56402.71 &  0.7  & 1.92          &      $ -0.55   \pm  2.19     $  &  2.2   &  0.15  \\    
130418A  &  L &  R   &  UVOT    &  2013-04-21 &  56403.74 &  3.3  & 2.95          &      $ 0.09    \pm  0.05     $  &  2.9   &  0.06  \\    
130418A  &  L &  R   &  UVOT    &  2013-04-23 &  56405.75 &  1.0  & 4.96          &      $ 0.18    \pm  0.10     $  &  2.3   &  0.13  \\    
130418A  &  L &  R   &  UVOT    &  2013-04-26 &  56408.79 &  1.0  & 8.00          &      $ 0.09    \pm  0.05     $  &  2.8   &  0.07  \\    
130418A  &  L &  R   &  UVOT    &  2013-05-02 &  56414.70 &  1.0  & 13.91         &      $ 0.09    \pm  0.06     $  &  2.8   &  0.12  \\    
130418A  &  L &  R   &  UVOT    &  2013-05-10 &  56422.82 &  1.0  & 22.02         &      $ 0.14    \pm  0.08     $  &  2.6   &  0.12  \\    
130418A  &  L &  R   &  UVOT    &  2013-05-17 &  56429.60 &  1.0  & 28.81         &      $ -1.78   \pm  10.45    $  &  3.8   &  0.27  \\    
130418A  &  L &  R   &  UVOT    &  Concat     &           &       &               &      $ 0.12    \pm  0.04     $  &  2.8   &  0.03  \\     \hline 
130419A  &  L &  N   &  BAT     &  2013-04-19 &  56401.57 &  1.0  & 0.00  (5.76)  &      $ -4.25   \pm  12.98    $  &  1.5   &  0.22  \\    
130419A  &  L &  N   &  BAT     &  2013-04-20 &  56402.55 &  1.0  & 0.99          &      $ -0.81   \pm  1.21     $  &  2.1   &  0.14  \\    
130419A  &  L &  N   &  BAT     &  2013-04-21 &  56403.30 &  1.0  & 1.74          &      $ -0.36   \pm  0.46     $  &  1.8   &  0.11  \\    
130419A  &  L &  N   &  BAT     &  2013-04-24 &  56406.30 &  1.0  & 4.74          &      $ 1.70    \pm  0.72     $  &  2.9   &  0.12  \\    
130419A  &  L &  N   &  BAT     &  2013-04-27 &  56409.46 &  1.0  & 7.90          &      $ -1.11   \pm  0.68     $  &  1.3   &  0.16  \\    
130419A  &  L &  N   &  BAT     &  2013-05-03 &  56415.40 &  1.0  & 13.83         &      $ 0.68    \pm  0.48     $  &  1.7   &  0.10  \\     
130419A  &  L &  N   &  BAT     &  2013-05-10 &  56422.40 &  1.0  & 20.84         &      $ 2.01    \pm  5.57     $  &  1.6   &  0.13  \\    
130419A  &  L &  N   &  BAT     &  2013-05-18 &  56430.25 &  1.0  & 28.69         &      $ -0.73   \pm  0.42     $  &  2.4   &  0.10  \\     
130419A  &  L &  N   &  BAT     &  Concat     &           &       &               &      $ -0.27   \pm  0.42     $  &  1.5   &  0.04  \\     \hline 
130420A  &  L &  N   &  UVOT    &  2013-04-20 &  56402.74 &  1.0  & 0.43          &      $ 0.16    \pm  0.10     $  &  20.7  &  0.12  \\    
130420A  &  L &  N   &  UVOT    &  2013-04-21 &  56403.95 &  1.0  & 1.64          &      $ 0.56    \pm  2.46     $  &  31.1  &  0.10  \\     
130420A  &  L &  N   &  UVOT    &  2013-04-23 &  56405.88 &  1.0  & 3.57          &      $ 0.06    \pm  0.08     $  &  35.3  &  0.09  \\    
130420A  &  L &  N   &  UVOT    &  2013-04-25 &  56407.90 &  1.0  & 5.59          &      $ 0.12    \pm  0.07     $  &  35.8  &  0.09  \\    
130420A  &  L &  N   &  UVOT    &  2013-04-28 &  56410.96 &  1.0  & 8.65          &      $ 0.06    \pm  0.05     $  &  21.8  &  0.16  \\    
130420A  &  L &  N   &  UVOT    &  2013-05-06 &  56418.85 &  1.0  & 16.54         &      $ -5.61   \pm  309.92   $  &  34.8  &  0.08  \\    
130420A  &  L &  N   &  UVOT    &  2013-05-11 &  56423.92 &  1.0  & 21.61         &      $ -0.05   \pm  0.04     $  &  34.3  &  0.09  \\    
130420A  &  L &  N   &  UVOT    &  2013-05-19 &  56431.85 &  1.0  & 29.54         &      $ -0.17   \pm  0.09     $  &  35.4  &  0.09  \\    
130420A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ -0.04   \pm  0.06     $  &  73.6  &  0.03  \\     \hline 
130420B  &  L &  N   &  XRT     &  2013-04-20 &  56402.84 &  1.0  & 0.30          &      $ 0.22    \pm  0.09     $  &  2.6   &  0.09  \\    
130420B  &  L &  N   &  XRT     &  2013-04-21 &  56403.92 &  0.6  & 1.39          &      $ -0.11   \pm  0.08     $  &  2.6   &  0.15  \\    
130420B  &  L &  N   &  XRT     &  2013-04-23 &  56405.84 &  1.0  & 3.30          &      $ 0.26    \pm  0.09     $  &  2.7   &  0.09  \\    
130420B  &  L &  N   &  XRT     &  2013-04-25 &  56407.86 &  1.0  & 5.32          &      $ -0.0    \pm  0.0      $  &  1.9   &  0.09  \\    
130420B  &  L &  N   &  XRT     &  2013-05-05 &  56417.79 &  1.0  & 15.25         &      $ -0.12   \pm  0.06     $  &  2.7   &  0.09  \\    
130420B  &  L &  N   &  XRT     &  2013-05-12 &  56424.78 &  1.0  & 22.24         &      $ -1.15   \pm  8.58     $  &  1.7   &  0.16  \\    
130420B  &  L &  N   &  XRT     &  2013-05-19 &  56431.81 &  1.0  & 29.27         &      $ 11.10   \pm  1286.94  $  &  2.7   &  0.09  \\    
130420B  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.02    \pm  0.01     $  &  2.6   &  0.04  \\     \hline 
130502A  &  L &  N   &  XRT     &  2013-05-02 &  56414.75 &  1.0  & 0.01  (8.64)  &      $ 0.17    \pm  0.24     $  &  2.1   &  0.13  \\    
130502A  &  L &  N   &  XRT     &  2013-05-07 &  56419.71 &  1.0  & 4.97          &      $ 0.30    \pm  0.18     $  &  3.9   &  0.18  \\    
130502A  &  L &  N   &  XRT     &  2013-05-12 &  56424.69 &  1.0  & 9.94          &      $ -1.43   \pm  8.53     $  &  1.9   &  0.23  \\    
130502A  &  L &  N   &  XRT     &  2013-05-16 &  56428.63 &  1.0  & 13.88         &      $ -1.16   \pm  6.64     $  &  2.0   &  0.15  \\    
130502A  &  L &  N   &  XRT     &  2013-05-22 &  56434.64 &  1.0  & 19.89         &      $ 0.65    \pm  2.21     $  &  2.0   &  0.17  \\    
130502A  &  L &  N   &  XRT     &  2013-05-26 &  56438.77 &  1.0  & 24.02         &      $ 0.35    \pm  0.68     $  &  17.4  &  0.18  \\    
130502A  &  L &  N   &  XRT     &  2013-06-01 &  56444.63 &  1.0  & 29.89         &      $ -0.03   \pm  0.03     $  &  2.2   &  0.15  \\    
130502A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 2.31    \pm  43.54    $  &  2.5   &  0.07  \\     \hline 
130505A  &  L &  N   &  UVOT    &  2013-05-05 &  56417.54 &  1.0  & 0.19          &      $ -1.83   \pm  13.74    $  &  2.3   &  0.24  \\    
130505A  &  L &  N   &  UVOT    &  2013-05-07 &  56419.75 &  1.0  & 2.40          &      $ 0.04    \pm  0.03     $  &  3.0   &  0.11  \\    
130505A  &  L &  N   &  UVOT    &  2013-05-10 &  56422.69 &  1.0  & 5.34          &      $ 0.86    \pm  8.29     $  &  2.1   &  0.09  \\    
130505A  &  L &  N   &  UVOT    &  2013-05-12 &  56424.64 &  1.0  & 7.29          &      $ 1.08    \pm  4.73     $  &  3.5   &  0.25  \\    
130505A  &  L &  N   &  UVOT    &  2013-05-18 &  56430.66 &  1.0  & 13.31         &      $ 0.11    \pm  0.06     $  &  2.5   &  0.08  \\    
130505A  &  L &  N   &  UVOT    &  2013-05-26 &  56438.71 &  1.0  & 21.36         &      $ 2.04    \pm  44.21    $  &  2.7   &  0.10  \\     
130505A  &  L &  N   &  UVOT    &  2013-06-03 &  56446.65 &  0.3  & 29.30         &      $ 0.59    \pm  1.88     $  &  2.9   &  0.20  \\     
130505A  &  L &  N   &  UVOT    &  2013-06-07 &  56450.54 &  0.8  & 33.19         &      $ -0.5    \pm  2.01     $  &  2.4   &  0.12  \\    
130505A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ -0.03   \pm  0.05     $  &  2.8   &  0.04  \\    \hline  
\end{tabular}
\end{table}
\begin{table}
\contcaption{}
\begin{tabular}{lcccccccccc}% \label{tab:2}
\\
\hline
GRB$^{\mathrm{~a}}$ & Type$^{\mathrm{~b}}$ & Radio$^{\mathrm{~c}}$ & Telescope$^{\mathrm{~d}}$ & Date$^{\mathrm{~e}}$ & Start$^{\mathrm{~f}}$ & Integration$^{\mathrm{~g}}$ & Days$^{\mathrm{~h}}$ & Peak Flux$^{\mathrm{~i}}$ & Sig$^{\mathrm{~j}}$ & RMS$^{\mathrm{~k}}$ \\
 & & Flag & & (yyyy-mm-dd) & (MJD) & (hours) & (post-burst) & (mJy/beam) & & (mJy/beam) \\
\hline
130508A  &  L &  N   &  XRT     &  2013-05-08 &  56421.00 &  1.0  & 0.28          &      $ 0.55    \pm  0.21     $  &  3.0   &  0.14  \\    
130508A  &  L &  N   &  XRT     &  2013-05-10 &  56422.31 &  2.0  & 1.59          &      $ 0.13    \pm  0.08     $  &  2.4   &  0.07  \\    
130508A  &  L &  N   &  XRT     &  2013-05-11 &  56423.13 &  1.5  & 2.42          &      $ -0.15   \pm  0.22     $  &  1.9   &  0.17  \\    
130508A  &  L &  N   &  XRT     &  2013-05-12 &  56424.30 &  1.0  & 3.59          &      $ -0.0    \pm  0.0      $  &  2.5   &  0.08  \\    
130508A  &  L &  N   &  XRT     &  2013-05-13 &  56425.20 &  1.0  & 4.48          &      $ -0.02   \pm  0.02     $  &  1.6   &  0.07  \\    
130508A  &  L &  N   &  XRT     &  2013-05-17 &  56429.16 &  1.0  & 8.45          &      $ 0.16    \pm  0.07     $  &  2.4   &  0.07  \\    
130508A  &  L &  N   &  XRT     &  2013-06-01 &  56444.17 &  1.0  & 23.46         &      $ -0.02   \pm  0.02     $  &  2.6   &  0.08  \\    
130508A  &  L &  N   &  XRT     &  2013-06-05 &  56448.19 &  1.0  & 27.48         &      $ 0.08    \pm  0.06     $  &  1.8   &  0.09  \\    
130508A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.24    \pm  0.06     $  &  3.2   &  0.03  \\     \hline 
130511A  &  L &  N   &  UVOT    &  2013-05-11 &  56423.69 &  1.0  & 0.21          &      $ 0.78    \pm  1.80     $  &  2.1   &  0.39  \\    
130511A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ 0.78    \pm  1.80     $  &  2.1   &  0.39  \\    \hline  
130514A  &  L &  N   &  XRT     &  2013-05-14 &  56426.30 &  1.0  & 0.00  (4.32)  &      $ 1.06    \pm  3.83     $  &  2.7   &  0.19  \\    
130514A  &  L &  N   &  XRT     &  2013-05-15 &  56427.09 &  1.0  & 0.79          &      $ 1.56    \pm  2.46     $  &  2.0   &  1.31  \\    
130514A  &  L &  N   &  XRT     &  2013-05-17 &  56429.08 &  1.0  & 2.78          &      $ -0.44   \pm  0.61     $  &  1.9   &  0.62  \\    
130514A  &  L &  N   &  XRT     &  2013-05-20 &  56432.18 &  1.0  & 5.88          &      $ -0.37   \pm  0.69     $  &  4.3   &  0.23  \\    
130514A  &  L &  N   &  XRT     &  2013-06-05 &  56448.15 &  1.0  & 21.85         &      $ -0.17   \pm  0.28     $  &  5.5   &  0.13  \\    
130514A  &  L &  N   &  XRT     &  2013-06-11 &  56454.18 &  1.0  & 27.87         &      $ 0.02    \pm  0.02     $  &  6.5   &  0.24  \\    
130514A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ -0.08   \pm  0.11     $  &  9.0   &  0.09  \\     \hline 
130521A  &  L &  N   &  Skynet  &  2013-05-22 &  56434.35 &  1.0  & 0.40          &      $ 60.39   \pm  11303.22 $  &  2.7   &  0.31  \\    
130521A  &  L &  N   &  Skynet  &  2013-05-23 &  56435.61 &  0.9  & 1.66          &      $ -1.17   \pm  4.52     $  &  3.4   &  0.28  \\    
130521A  &  L &  N   &  Skynet  &  2013-05-24 &  56436.52 &  1.0  & 2.57          &      $ -0.01   \pm  0.01     $  &  2.0   &  0.23  \\    
130521A  &  L &  N   &  Skynet  &  2013-05-25 &  56437.50 &  0.8  & 3.55          &      $ 9.43    \pm  766.67   $  &  2.1   &  0.10  \\     
130521A  &  L &  N   &  Skynet  &  2013-05-31 &  56443.51 &  1.0  & 9.56          &      $ 0.22    \pm  0.52     $  &  2.1   &  0.11  \\    
130521A  &  L &  N   &  Skynet  &  2013-06-05 &  56448.60 &  0.7  & 14.65         &      $ -0.06   \pm  0.08     $  &  2.4   &  0.10  \\     
130521A  &  L &  N   &  Skynet  &  2013-06-14 &  56457.48 &  1.0  & 23.53         &      $ -0.48   \pm  1.51     $  &  1.8   &  0.15  \\    
130521A  &  L &  N   &  Skynet  &  2013-06-19 &  56462.55 &  1.0  & 28.60         &      $ 8.00    \pm  408.14   $  &  2.0   &  0.14  \\    
130521A  &  L &  N   &  Skynet  &  Concat     &           &       &               &      $ 0.03    \pm  0.03     $  &  2.5   &  0.05  \\     \hline 
130603A  &  L &  N   &  UVOT    &  2013-06-03 &  56446.32 &  1.0  & 0.07          &      $ 0.47    \pm  0.19     $  &  2.4   &  0.13  \\    
130603A  &  L &  N   &  UVOT    &  2013-06-04 &  56447.47 &  1.0  & 1.22          &      $ -0.01   \pm  0.01     $  &  2.5   &  0.17  \\    
130603A  &  L &  N   &  UVOT    &  2013-06-05 &  56448.55 &  1.0  & 2.30          &      $ 0.15    \pm  0.09     $  &  1.8   &  0.10  \\     
130603A  &  L &  N   &  UVOT    &  2013-06-07 &  56450.43 &  1.0  & 4.18          &      $ 0.37    \pm  1.24     $  &  1.7   &  0.10  \\     
130603A  &  L &  N   &  UVOT    &  2013-06-10 &  56453.40 &  1.0  & 7.15          &      $ 0.11    \pm  0.07     $  &  3.0   &  0.09  \\    
130603A  &  L &  N   &  UVOT    &  2013-06-17 &  56460.45 &  3.0  & 14.20         &      $ -0.34   \pm  1.92     $  &  2.6   &  0.05  \\    
130603A  &  L &  N   &  UVOT    &  2013-06-24 &  56467.44 &  1.0  & 21.19         &      $ -0.14   \pm  0.22     $  &  3.0   &  0.10  \\     
130603A  &  L &  N   &  UVOT    &  2013-06-30 &  56473.35 &  1.0  & 27.10         &      $ 0.0     \pm  0.0      $  &  2.0   &  0.08  \\    
130603A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ 0.10    \pm  0.03     $  &  3.3   &  0.03  \\     \hline 
130603B  &  S &  R   &  XRT     &  2013-06-03 &  56446.66 &  1.0  & 0.00  (4.32)  &      $ -0.30   \pm  0.74     $  &  1.9   &  0.14  \\    
130603B  &  S &  R   &  XRT     &  2013-06-03 &  56446.79 &  3.0  & 0.13          &      $ 0.09    \pm  0.05     $  &  2.8   &  0.06  \\    
130603B  &  S &  R   &  XRT     &  2013-06-04 &  56447.61 &  3.0  & 0.95          &      $ 0.04    \pm  0.03     $  &  2.3   &  0.08  \\    
130603B  &  S &  R   &  XRT     &  2013-06-05 &  56448.64 &  1.5  & 1.98          &      $ -0.60   \pm  4.40     $  &  2.0   &  0.08  \\    
130603B  &  S &  R   &  XRT     &  2013-06-06 &  56449.73 &  1.0  & 3.07          &      $ -0.16   \pm  0.27     $  &  2.4   &  0.10  \\     
130603B  &  S &  R   &  XRT     &  2013-06-09 &  56452.75 &  1.0  & 6.09          &      $ 0.05    \pm  0.04     $  &  2.1   &  0.07  \\    
130603B  &  S &  R   &  XRT     &  2013-06-11 &  56454.71 &  1.0  & 8.05          &      $ -0.52   \pm  2.04     $  &  2.2   &  0.11  \\    
130603B  &  S &  R   &  XRT     &  2013-06-17 &  56460.71 &  1.0  & 14.05         &      $ -0.12   \pm  0.08     $  &  2.8   &  0.10  \\     
130603B  &  S &  R   &  XRT     &  2013-06-25 &  56468.73 &  1.0  & 22.07         &      $ -0.39   \pm  1.14     $  &  2.6   &  0.09  \\    
130603B  &  S &  R   &  XRT     &  2013-07-01 &  56474.65 &  1.0  & 27.99         &      $ 0.08    \pm  0.11     $  &  2.5   &  0.10  \\     
130603B  &  S &  R   &  XRT     &  Concat     &           &       &               &      $ -0.02   \pm  0.03     $  &  2.0   &  0.03  \\     \hline 
130604A  &  L &  N   &  XRT     &  2013-06-04 &  56447.79 &  1.0  & 0.50          &      $ 0.22    \pm  0.12     $  &  2.7   &  0.09  \\    
130604A  &  L &  N   &  XRT     &  2013-06-07 &  56450.93 &  1.0  & 3.64          &      $ 0.39    \pm  0.14     $  &  3.2   &  0.07  \\    
130604A  &  L &  N   &  XRT     &  2013-06-11 &  56454.95 &  1.0  & 7.66          &      $ 0.19    \pm  0.33     $  &  3.1   &  0.09  \\    
130604A  &  L &  N   &  XRT     &  2013-06-20 &  56463.04 &  1.0  & 15.76         &      $ 0.36    \pm  0.21     $  &  2.2   &  0.17  \\    
130604A  &  L &  N   &  XRT     &  2013-06-25 &  56468.87 &  1.0  & 21.59         &      $ 0.15    \pm  0.10     $  &  3.4   &  0.11  \\    
130604A  &  L &  N   &  XRT     &  2013-07-01 &  56474.92 &  1.0  & 27.63         &      $ -0.26   \pm  0.57     $  &  2.4   &  0.10  \\     
130604A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.20    \pm  0.07     $  &  3.2   &  0.04  \\     \hline 
\end{tabular}
\end{table}
\begin{table}
\contcaption{}
\begin{tabular}{lcccccccccc}% \label{tab:2}
\\
\hline
GRB$^{\mathrm{~a}}$ & Type$^{\mathrm{~b}}$ & Radio$^{\mathrm{~c}}$ & Telescope$^{\mathrm{~d}}$ & Date$^{\mathrm{~e}}$ & Start$^{\mathrm{~f}}$ & Integration$^{\mathrm{~g}}$ & Days$^{\mathrm{~h}}$ & Peak Flux$^{\mathrm{~i}}$ & Sig$^{\mathrm{~j}}$ & RMS$^{\mathrm{~k}}$ \\
 & & Flag & & (yyyy-mm-dd) & (MJD) & (hours) & (post-burst) & (mJy/beam) & & (mJy/beam) \\
\hline
130606A  &  L &  C   &  XRT     &  2013-06-06 &  56449.88 &  1.0  & 0.00  (4.32)  &      $ -0.07   \pm  0.05     $  &  1.5   &  0.08  \\    
130606A  &  L &  C   &  XRT     &  2013-06-08 &  56452.00 &  1.0  & 2.12          &      $ 0.12    \pm  0.05     $  &  3.2   &  0.07  \\    
130606A  &  L &  C   &  XRT     &  2013-06-10 &  56453.88 &  1.0  & 4.00          &      $ 0.26    \pm  0.08     $  &  3.4   &  0.07  \\    
130606A  &  L &  C   &  XRT     &  2013-06-16 &  56459.93 &  1.0  & 10.06         &      $ 0.08    \pm  0.05     $  &  1.8   &  0.09  \\    
130606A  &  L &  C   &  XRT     &  2013-06-21 &  56464.00 &  1.0  & 14.13         &      $ 0.14    \pm  0.09     $  &  2.2   &  0.15  \\    
130606A  &  L &  C   &  XRT     &  2013-06-28 &  56471.92 &  1.0  & 22.05         &      $ 0.08    \pm  0.06     $  &  3.2   &  0.10  \\     
130606A  &  L &  C   &  XRT     &  2013-07-04 &  56477.00 &  1.0  & 27.13         &      $ 0.18    \pm  0.07     $  &  2.4   &  0.08  \\    
130606A  &  L &  C   &  XRT     &  Concat     &           &       &               &    * $ 0.08    \pm  0.06     $  &  5.8   &  0.03  \\     \hline 
130608A  &  L &  N   &  XRT     &  2013-06-09 &  56452.13 &  1.0  & 0.16          &      $ -1.37   \pm  13.52    $  &  1.8   &  0.08  \\    
130608A  &  L &  N   &  XRT     &  2013-06-10 &  56453.36 &  1.0  & 1.39          &      $ 0.24    \pm  0.60     $  &  1.8   &  0.08  \\    
130608A  &  L &  N   &  XRT     &  2013-06-12 &  56455.36 &  1.0  & 3.39          &      $ -0.02   \pm  0.01     $  &  2.5   &  0.10  \\     
130608A  &  L &  N   &  XRT     &  2013-06-14 &  56457.43 &  1.0  & 5.47          &      $ 0.43    \pm  1.33     $  &  2.7   &  0.15  \\    
130608A  &  L &  N   &  XRT     &  2013-06-17 &  56460.32 &  1.0  & 8.35          &      $ 0.14    \pm  0.07     $  &  2.4   &  0.08  \\    
130608A  &  L &  N   &  XRT     &  2013-06-21 &  56464.31 &  1.0  & 12.34         &      $ 0.50    \pm  0.16     $  &  3.4   &  0.15  \\    
130608A  &  L &  N   &  XRT     &  2013-06-25 &  56468.18 &  2.6  & 16.22         &      $ 0.19    \pm  0.75     $  &  2.6   &  0.04  \\    
130608A  &  L &  N   &  XRT     &  2013-06-29 &  56472.33 &  1.0  & 20.36         &      $ 0.11    \pm  0.18     $  &  2.5   &  0.08  \\    
130608A  &  L &  N   &  XRT     &  2013-07-05 &  56478.39 &  1.0  & 26.42         &      $ 0.54    \pm  1.67     $  &  2.2   &  0.15  \\    
130608A  &  L &  N   &  XRT     &  2013-07-13 &  56486.21 &  1.0  & 34.24         &      $ 0.01    \pm  0.01     $  &  3.0   &  0.08  \\    
130608A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ -0.01   \pm  0.01     $  &  3.6   &  0.03  \\     \hline 
130609A  &  L &  N   &  XRT     &  2013-06-09 &  56452.49 &  1.0  & 0.36          &      $ -0.12   \pm  0.17     $  &  2.3   &  0.13  \\    
130609A  &  L &  N   &  XRT     &  2013-06-10 &  56453.77 &  1.0  & 1.64          &      $ -0.0    \pm  0.0      $  &  2.1   &  0.09  \\    
130609A  &  L &  N   &  XRT     &  2013-06-14 &  56457.61 &  1.0  & 5.48          &      $ -0.05   \pm  0.04     $  &  3.9   &  0.10  \\     
130609A  &  L &  N   &  XRT     &  2013-06-16 &  56459.74 &  1.0  & 7.61          &      $ 0.09    \pm  0.06     $  &  2.0   &  0.09  \\    
130609A  &  L &  N   &  XRT     &  2013-06-17 &  56460.58 &  3.0  & 8.45          &      $ 0.20    \pm  0.88     $  &  1.7   &  0.05  \\    
130609A  &  L &  N   &  XRT     &  2013-06-23 &  56466.68 &  1.0  & 14.55         &      $ -0.27   \pm  0.93     $  &  2.8   &  0.10  \\     
130609A  &  L &  N   &  XRT     &  2013-06-30 &  56473.75 &  1.0  & 21.62         &      $ -0.35   \pm  0.83     $  &  2.1   &  0.18  \\    
130609A  &  L &  N   &  XRT     &  2013-07-06 &  56479.64 &  1.0  & 27.51         &      $ 0.08    \pm  0.05     $  &  2.8   &  0.10  \\     
130609A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ -0.07   \pm  0.17     $  &  2.0   &  0.03  \\    \hline  
130610A  &  L &  N   &  UVOT    &  2013-06-10 &  56453.82 &  1.0  & 0.69          &      $ -0.22   \pm  0.72     $  &  2.5   &  0.07  \\    
130610A  &  L &  N   &  UVOT    &  2013-06-16 &  56459.83 &  1.0  & 6.70          &      $ -0.08   \pm  0.05     $  &  2.4   &  0.08  \\    
130610A  &  L &  N   &  UVOT    &  2013-06-18 &  56461.89 &  1.0  & 8.76          &      $ -0.11   \pm  0.19     $  &  2.2   &  0.10  \\     
130610A  &  L &  N   &  UVOT    &  2013-06-25 &  56468.83 &  1.0  & 15.70         &      $ 0.25    \pm  0.68     $  &  2.2   &  0.11  \\    
130610A  &  L &  N   &  UVOT    &  2013-07-01 &  56474.88 &  1.0  & 21.75         &      $ 0.14    \pm  0.07     $  &  3.0   &  0.10  \\     
130610A  &  L &  N   &  UVOT    &  2013-07-09 &  56482.85 &  1.0  & 29.72         &      $ 0.06    \pm  0.05     $  &  2.4   &  0.10  \\     
130610A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ -0.02   \pm  0.03     $  &  2.7   &  0.04  \\     \hline 
130612A  &  L &  N   &  UVOT    &  2013-06-12 &  56455.14 &  1.0  & 0.00  (4.32)  &      $ -0.05   \pm  0.04     $  &  3.3   &  0.15  \\    
130612A  &  L &  N   &  UVOT    &  2013-06-16 &  56459.98 &  1.0  & 4.83          &      $ 0.33    \pm  0.10     $  &  3.0   &  0.09  \\    
130612A  &  L &  N   &  UVOT    &  2013-06-19 &  56462.10 &  1.0  & 6.96          &      $ 1.26    \pm  9.44     $  &  2.6   &  0.17  \\    
130612A  &  L &  N   &  UVOT    &  2013-06-25 &  56468.93 &  1.0  & 13.79         &      $ 0.27    \pm  0.85     $  &  2.3   &  0.09  \\    
130612A  &  L &  N   &  UVOT    &  2013-07-02 &  56475.84 &  1.0  & 20.70         &      $ -0.47   \pm  2.17     $  &  1.5   &  0.11  \\    
130612A  &  L &  N   &  UVOT    &  2013-07-09 &  56482.89 &  1.0  & 27.75         &      $ -0.37   \pm  1.02     $  &  3.3   &  0.12  \\    
130612A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ 0.07    \pm  0.04     $  &  2.0   &  0.05  \\   \hline   
130701A  &  L &  N   &  XRT     &  2013-07-01 &  56474.18 &  2.5  & 0.00  (4.32)  &      $ -0.22   \pm  0.82     $  &  2.4   &  0.06  \\    
130701A  &  L &  N   &  XRT     &  2013-07-02 &  56475.31 &  1.0  & 1.13          &      $ -6.02   \pm  270.8    $  &  3.4   &  0.12  \\    
130701A  &  L &  N   &  XRT     &  2013-07-04 &  56477.08 &  1.0  & 2.91          &      $ 0.17    \pm  0.07     $  &  2.7   &  0.07  \\    
130701A  &  L &  N   &  XRT     &  2013-07-07 &  56480.08 &  1.0  & 5.90          &      $ -0.02   \pm  0.03     $  &  2.1   &  0.10  \\     
130701A  &  L &  N   &  XRT     &  2013-07-15 &  56488.23 &  1.0  & 14.06         &      $ -0.04   \pm  0.05     $  &  2.2   &  0.09  \\    
130701A  &  L &  N   &  XRT     &  2013-07-25 &  56498.24 &  1.0  & 24.06         &      $ 0.24    \pm  0.48     $  &  2.3   &  0.15  \\    
130701A  &  L &  N   &  XRT     &  2013-07-28 &  56501.15 &  1.0  & 26.97         &      $ -0.27   \pm  0.82     $  &  1.9   &  0.10  \\     
130701A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.03    \pm  0.02     $  &  2.1   &  0.03  \\    \hline  
130806A  &  L &  N   &  XRT     &  2013-08-06 &  56510.12 &  1.0  & 0.00  (4.32)  &      $ 18.18   \pm  2259.47  $  &  2.9   &  0.13  \\    
130806A  &  L &  N   &  XRT     &  2013-08-07 &  56511.17 &  3.0  & 1.05          &      $ -0.76   \pm  9.15     $  &  2.3   &  0.05  \\    
130806A  &  L &  N   &  XRT     &  2013-08-13 &  56517.26 &  3.0  & 7.14          &      $ -0.0    \pm  0.0      $  &  2.9   &  0.05  \\    
130806A  &  L &  N   &  XRT     &  2013-08-16 &  56520.09 &  3.0  & 9.97          &      $ 0.64    \pm  2.47     $  &  2.3   &  0.15  \\    
130806A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.11    \pm  0.36     $  &  2.7   &  0.03  \\     \hline 
130829A  &  L &  N   &  BAT     &  2013-08-29 &  56533.35 &  1.0  & 0.11          &      $ 0.02    \pm  0.02     $  &  1.5   &  0.11  \\    
130829A  &  L &  N   &  BAT     &  Concat     &           &       &               &      $ 0.02    \pm  0.02     $  &  1.5   &  0.11  \\    \hline  
\end{tabular}
\end{table}
\begin{table}
\contcaption{}
\begin{tabular}{lcccccccccc}% \label{tab:2}
\\
\hline
GRB$^{\mathrm{~a}}$ & Type$^{\mathrm{~b}}$ & Radio$^{\mathrm{~c}}$ & Telescope$^{\mathrm{~d}}$ & Date$^{\mathrm{~e}}$ & Start$^{\mathrm{~f}}$ & Integration$^{\mathrm{~g}}$ & Days$^{\mathrm{~h}}$ & Peak Flux$^{\mathrm{~i}}$ & Sig$^{\mathrm{~j}}$ & RMS$^{\mathrm{~k}}$ \\
 & & Flag & & (yyyy-mm-dd) & (MJD) & (hours) & (post-burst) & (mJy/beam) & & (mJy/beam) \\
\hline
130831A  &  L &  N   &  UVOT    &  2013-08-31 &  56535.93 &  3.0  & 0.38          &      $ -0.08   \pm  0.06     $  &  3.3   &  0.06  \\    
130831A  &  L &  N   &  UVOT    &  2013-09-01 &  56536.94 &  4.0  & 1.40          &      $ -0.02   \pm  0.02     $  &  3.0   &  0.05  \\    
130831A  &  L &  N   &  UVOT    &  2013-09-03 &  56538.92 &  4.0  & 3.38          &      $ -0.11   \pm  0.17     $  &  2.2   &  0.06  \\    
130831A  &  L &  N   &  UVOT    &  2013-09-07 &  56542.98 &  4.0  & 7.44          &      $ 0.12    \pm  0.07     $  &  2.6   &  0.07  \\    
130831A  &  L &  N   &  UVOT    &  2013-09-10 &  56545.97 &  4.0  & 10.43         &      $ 0.06    \pm  0.04     $  &  2.7   &  0.06  \\    
130831A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ 0.09    \pm  0.05     $  &  3.0   &  0.03  \\   \hline   
130912A  &  S &  N   &  XRT     &  2013-09-17 &  56552.10 &  4.0  & 4.74          &      $ -0.17   \pm  0.47     $  &  1.8   &  0.05  \\    
130912A  &  S &  N   &  XRT     &  2013-09-20 &  56555.10 &  4.0  & 7.74          &      $ 0.04    \pm  0.05     $  &  3.4   &  0.05  \\    
130912A  &  S &  N   &  XRT     &  2013-09-22 &  56557.04 &  4.0  & 9.68          &      $ -0.08   \pm  0.05     $  &  4.1   &  0.06  \\    
130912A  &  S &  N   &  XRT     &  Concat     &           &       &               &      $ -0.04   \pm  0.02     $  &  4.8   &  0.03  \\   \hline   
131002A  &  L &  N   &  XRT     &  2013-10-02 &  56567.46 &  3.0  & 0.17          &      $ -0.23   \pm  0.77     $  &  3.1   &  0.08  \\    
131002A  &  L &  N   &  XRT     &  2013-10-03 &  56568.62 &  4.0  & 1.34          &      $ -0.01   \pm  0.01     $  &  3.9   &  0.05  \\    
131002A  &  L &  N   &  XRT     &  2013-10-05 &  56570.67 &  4.0  & 3.38          &      $ -0.34   \pm  2.45     $  &  6.4   &  0.05  \\    
131002A  &  L &  N   &  XRT     &  2013-10-09 &  56574.52 &  4.0  & 7.23          &      $ 4.76    \pm  499.22   $  &  3.2   &  0.05  \\    
131002A  &  L &  N   &  XRT     &  2013-10-12 &  56577.61 &  4.0  & 10.32         &      $ 0.17    \pm  0.08     $  &  3.9   &  0.09  \\    
131002A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.01    \pm  0.01     $  &  5.5   &  0.03  \\     \hline 
131024B  &  L &  N   &  XRT     &  2013-10-25 &  56590.09 &  2.0  & 0.19          &      $ 0.61    \pm  0.38     $  &  3.7   &  0.07  \\    
131024B  &  L &  N   &  XRT     &  2013-10-26 &  56591.36 &  3.5  & 1.46          &      $ 0.06    \pm  0.04     $  &  3.6   &  0.05  \\    
131024B  &  L &  N   &  XRT     &  2013-10-31 &  56596.11 &  4.0  & 6.21          &      $ 0.06    \pm  0.08     $  &  2.2   &  0.05  \\    
131024B  &  L &  N   &  XRT     &  2013-11-02 &  56598.14 &  4.0  & 8.24          &      $ -0.52   \pm  3.86     $  &  1.4   &  0.06  \\    
131024B  &  L &  N   &  XRT     &  2013-11-06 &  56602.12 &  4.3  & 12.22         &      $ -0.08   \pm  0.14     $  &  1.8   &  0.04  \\    
131024B  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ -4.57   \pm  437.88   $  &  2.1   &  0.03  \\     \hline 
131127A  &  L &  N   &  XRT     &  2013-11-27 &  56623.52 &  2.0  & 0.09          &      $ 0.03    \pm  0.02     $  &  3.8   &  0.07  \\    
131127A  &  L &  N   &  XRT     &  2013-11-28 &  56624.72 &  3.5  & 1.30          &      $ -0.25   \pm  1.15     $  &  3.0   &  0.04  \\    
131127A  &  L &  N   &  XRT     &  2013-11-30 &  56626.70 &  4.0  & 3.27          &      $ -0.01   \pm  0.01     $  &  1.9   &  0.04  \\    
131127A  &  L &  N   &  XRT     &  2013-12-04 &  56630.66 &  4.0  & 7.23          &      $ -0.02   \pm  0.02     $  &  1.8   &  0.04  \\    
131127A  &  L &  N   &  XRT     &  2013-12-07 &  56633.66 &  4.0  & 10.24         &      $ 0.0     \pm  0.0      $  &  4.4   &  0.04  \\    
131127A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.0     \pm  0.0      $  &  4.8   &  0.02  \\     \hline 
131128A  &  L &  N   &  XRT     &  2013-11-28 &  56624.64 &  2.0  & 0.01  (10.08) &      $ 0.07    \pm  0.05     $  &  2.2   &  0.07  \\    
131128A  &  L &  N   &  XRT     &  2013-11-29 &  56625.71 &  4.0  & 1.08          &      $ 0.05    \pm  0.08     $  &  2.0   &  0.04  \\    
131128A  &  L &  N   &  XRT     &  2013-12-01 &  56627.71 &  4.0  & 3.08          &      $ -0.59   \pm  7.23     $  &  1.9   &  0.05  \\    
131128A  &  L &  N   &  XRT     &  2013-12-06 &  56632.71 &  4.0  & 8.08          &      $ 0.0     \pm  0.0      $  &  2.2   &  0.05  \\    
131128A  &  L &  N   &  XRT     &  2013-12-08 &  56634.74 &  4.0  & 10.11         &      $ -0.05   \pm  0.08     $  &  2.0   &  0.05  \\    
131128A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 1.85    \pm  114.13   $  &  2.5   &  0.02  \\    \hline  
140103A  &  L &  N   &  XRT     &  2014-01-05 &  56662.21 &  4.0  & 2.19          &      $ -0.05   \pm  0.07     $  &  2.4   &  0.05  \\    
140103A  &  L &  N   &  XRT     &  2014-01-08 &  56665.21 &  4.0  & 5.18          &      $ 0.05    \pm  0.07     $  &  2.1   &  0.04  \\    
140103A  &  L &  N   &  XRT     &  2014-01-10 &  56667.21 &  4.0  & 7.19          &      $ -0.09   \pm  0.17     $  &  2.2   &  0.04  \\    
140103A  &  L &  N   &  XRT     &  2014-01-13 &  56670.33 &  4.0  & 10.31         &      $ -0.08   \pm  0.06     $  &  2.1   &  0.06  \\    
140103A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.01    \pm  0.02     $  &  2.1   &  0.02  \\     \hline 
140108A  &  L &  N   &  XRT     &  2014-01-08 &  56665.72 &  2.0  & 0.00  (4.32)  &      $ 0.30    \pm  0.52     $  &  3.3   &  0.15  \\    
140108A  &  L &  N   &  XRT     &  2014-01-09 &  56666.56 &  4.0  & 0.84          &      $ 0.37    \pm  0.11     $  &  3.3   &  0.05  \\    
140108A  &  L &  N   &  XRT     &  2014-01-10 &  56667.49 &  4.0  & 1.77          &      $ 0.04    \pm  0.03     $  &  2.2   &  0.05  \\    
140108A  &  L &  N   &  XRT     &  2014-01-11 &  56668.52 &  4.0  & 2.80          &      $ -0.18   \pm  0.57     $  &  1.8   &  0.04  \\    
140108A  &  L &  N   &  XRT     &  2014-01-13 &  56670.55 &  4.0  & 4.83          &      $ -0.22   \pm  0.64     $  &  2.9   &  0.05  \\    
140108A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.02    \pm  0.02     $  &  2.1   &  0.02  \\     \hline 
140114A  &  L &  N   &  XRT     &  2014-01-16 &  56673.06 &  4.0  & 1.56          &      $ -0.08   \pm  0.13     $  &  2.3   &  0.05  \\    
140114A  &  L &  N   &  XRT     &  2014-01-18 &  56675.20 &  4.0  & 3.70          &      $ 0.09    \pm  0.06     $  &  2.4   &  0.06  \\    
140114A  &  L &  N   &  XRT     &  2014-01-24 &  56681.16 &  4.0  & 9.66          &      $ -0.04   \pm  0.05     $  &  2.8   &  0.04  \\    
140114A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.03    \pm  0.02     $  &  2.5   &  0.03  \\     \hline 
140129B  &  S &  N   &  UVOT    &  2014-02-01 &  56689.37 &  4.0  & 2.83          &      $ 0.05    \pm  0.03     $  &  3.4   &  0.04  \\    
140129B  &  S &  N   &  UVOT    &  2014-02-10 &  56698.45 &  4.0  & 11.91         &      $ -0.30   \pm  1.40     $  &  1.8   &  0.06  \\    
140129B  &  S &  N   &  UVOT    &  2014-02-13 &  56701.55 &  3.0  & 15.01         &      $ 1.12    \pm  23.05    $  &  2.0   &  0.06  \\    
140129B  &  S &  N   &  UVOT    &  Concat     &           &       &               &      $ 0.03    \pm  0.02     $  &  2.8   &  0.03  \\     \hline 
140206A  &  L &  N   &  UVOT    &  2014-02-07 &  56695.97 &  2.8  & 1.67          &      $ 0.18    \pm  0.08     $  &  3.5   &  0.09  \\    
140206A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ 0.18    \pm  0.08     $  &  3.5   &  0.09  \\     \hline 
\end{tabular}
\end{table}
\begin{table}
\contcaption{}
\begin{tabular}{lcccccccccc}% \label{tab:2}
\\
\hline
GRB$^{\mathrm{~a}}$ & Type$^{\mathrm{~b}}$ & Radio$^{\mathrm{~c}}$ & Telescope$^{\mathrm{~d}}$ & Date$^{\mathrm{~e}}$ & Start$^{\mathrm{~f}}$ & Integration$^{\mathrm{~g}}$ & Days$^{\mathrm{~h}}$ & Peak Flux$^{\mathrm{~i}}$ & Sig$^{\mathrm{~j}}$ & RMS$^{\mathrm{~k}}$ \\
 & & Flag & & (yyyy-mm-dd) & (MJD) & (hours) & (post-burst) & (mJy/beam) & & (mJy/beam) \\
\hline
140211A  &  L &  N   &  XRT     &  2014-02-11 &  56699.73 &  2.0  & 0.21          &      $ 0.01    \pm  0.01     $  &  1.5   &  0.10  \\     
140211A  &  L &  N   &  XRT     &  2014-02-13 &  56701.88 &  4.0  & 2.36          &      $ 0.08    \pm  0.03     $  &  3.0   &  0.03  \\    
140211A  &  L &  N   &  XRT     &  2014-02-16 &  56704.83 &  4.0  & 5.32          &      $ 0.10    \pm  0.03     $  &  2.5   &  0.04  \\    
140211A  &  L &  N   &  XRT     &  2014-02-18 &  56706.91 &  4.0  & 7.39          &      $ -0.02   \pm  0.03     $  &  2.3   &  0.04  \\    
140211A  &  L &  N   &  XRT     &  2014-02-21 &  56709.86 &  4.0  & 10.34         &      $ -0.67   \pm  10.87    $  &  2.2   &  0.03  \\    
140211A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.05    \pm  0.02     $  &  3.2   &  0.02  \\    \hline  
140215A  &  L &  N   &  UVOT    &  2014-02-16 &  56704.68 &  3.0  & 1.51          &      $ 0.24    \pm  0.05     $  &  10.6  &  0.05  \\    
140215A  &  L &  N   &  UVOT    &  2014-02-19 &  56707.83 &  4.0  & 4.66          &      $ 0.20    \pm  0.04     $  &  10.3  &  0.04  \\    
140215A  &  L &  N   &  UVOT    &  2014-02-22 &  56710.70 &  4.0  & 7.53          &      $ 0.23    \pm  0.04     $  &  13.3  &  0.03  \\    
140215A  &  L &  N   &  UVOT    &  2014-02-25 &  56713.83 &  4.0  & 10.66         &      $ 0.20    \pm  0.04     $  &  11.0  &  0.04  \\    
140215A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ 0.26    \pm  0.02     $  &  23.5  &  0.02  \\    \hline  
140311B  &  L &  N   &  XRT     &  2014-03-12 &  56728.01 &  2.0  & 0.12          &      $ -0.03   \pm  0.03     $  &  5.7   &  0.06  \\    
140311B  &  L &  N   &  XRT     &  2014-03-13 &  56729.09 &  4.0  & 1.20          &      $ 0.020   \pm  0.03     $  &  9.0   &  0.06  \\    
140311B  &  L &  N   &  XRT     &  2014-03-15 &  56731.20 &  4.0  & 3.32          &      $ -0.10   \pm  0.04     $  &  6.3   &  0.04  \\    
140311B  &  L &  N   &  XRT     &  2014-03-18 &  56734.11 &  3.6  & 6.22          &      $ 0.09    \pm  0.21     $  &  10.9  &  0.04  \\    
140311B  &  L &  N   &  XRT     &  2014-03-23 &  56739.05 &  4.0  & 11.16         &      $ -0.05   \pm  0.03     $  &  11.6  &  0.04  \\    
140311B  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ -0.06   \pm  0.02     $  &  15.5  &  0.02  \\     \hline 
140320B  &  L &  S   &  XRT     &  2014-03-21 &  56737.86 &  3.5  & 1.47          &    * $ 0.44    \pm  0.05     $  &  10.5  &  0.04  \\    
140320B  &  L &  S   &  XRT     &  2014-03-22 &  56738.85 &  4.0  & 2.46          &    * $ 0.50    \pm  0.05     $  &  13.1  &  0.03  \\    
140320B  &  L &  S   &  XRT     &  2014-03-24 &  56740.89 &  4.0  & 4.49          &    * $ 0.47    \pm  0.04     $  &  14.2  &  0.03  \\    
140320B  &  L &  S   &  XRT     &  2014-03-27 &  56743.82 &  4.0  & 7.43          &    * $ 0.39    \pm  0.06     $  &  6.8   &  0.05  \\    
140320B  &  L &  S   &  XRT     &  2014-03-31 &  56747.80 &  4.0  & 11.41         &    * $ 0.51    \pm  0.07     $  &  7.4   &  0.06  \\    
140320B  &  L &  S   &  XRT     &  Concat     &           &       &               &    * $ 0.47    \pm  0.03     $  &  21.6  &  0.02  \\     \hline 
140419A  &  L &  R   &  UVOT    &  2014-04-19 &  56766.56 &  2.0  & 0.38          &      $ -0.05   \pm  0.07     $  &  2.6   &  0.07  \\    
140419A  &  L &  R   &  UVOT    &  2014-04-21 &  56768.64 &  4.0  & 2.46          &      $ 0.06    \pm  0.04     $  &  3.1   &  0.06  \\    
140419A  &  L &  R   &  UVOT    &  2014-04-22 &  56769.70 &  4.0  & 3.53          &      $ 0.10    \pm  0.05     $  &  2.5   &  0.06  \\    
140419A  &  L &  R   &  UVOT    &  2014-04-23 &  56770.61 &  3.1  & 4.44          &      $ 0.06    \pm  0.04     $  &  2.1   &  0.05  \\    
140419A  &  L &  R   &  UVOT    &  2014-04-25 &  56772.57 &  4.0  & 6.40          &      $ -0.05   \pm  0.07     $  &  2.1   &  0.09  \\    
140419A  &  L &  R   &  UVOT    &  2014-04-27 &  56774.67 &  4.0  & 8.49          &      $ 0.20    \pm  1.04     $  &  2.8   &  0.04  \\    
140419A  &  L &  R   &  UVOT    &  2014-04-29 &  56776.64 &  4.0  & 10.47         &      $ 0.08    \pm  0.13     $  &  2.2   &  0.05  \\    
140419A  &  L &  R   &  UVOT    &  2014-05-06 &  56783.69 &  4.0  & 17.52         &      $ 0.33    \pm  2.13     $  &  2.5   &  0.04  \\    
140419A  &  L &  R   &  UVOT    &  Concat     &           &       &               &      $ 0.02    \pm  0.01     $  &  2.7   &  0.02  \\     \hline 
140423A  &  L &  N   &  UVOT    &  2014-04-23 &  56770.74 &  2.0  & 0.38          &      $ 0.23    \pm  0.08     $  &  2.8   &  0.07  \\    
140423A  &  L &  N   &  UVOT    &  2014-04-24 &  56771.79 &  4.0  & 1.44          &      $ -0.0    \pm  0.0      $  &  2.4   &  0.05  \\    
140423A  &  L &  N   &  UVOT    &  2014-04-26 &  56773.82 &  4.0  & 3.47          &      $ -0.02   \pm  0.02     $  &  2.5   &  0.04  \\    
140423A  &  L &  N   &  UVOT    &  2014-04-30 &  56777.78 &  1.8  & 7.43          &      $ -0.02   \pm  0.02     $  &  2.1   &  0.08  \\    
140423A  &  L &  N   &  UVOT    &  2014-04-30 &  56777.92 &  0.7  & 7.56          &      $ 0.33    \pm  1.15     $  &  2.2   &  0.09  \\    
140423A  &  L &  N   &  UVOT    &  2014-05-03 &  56780.79 &  4.0  & 10.43         &      $ 0.04    \pm  0.02     $  &  1.8   &  0.03  \\    
140423A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ 0.05    \pm  0.02     $  &  2.4   &  0.02  \\     \hline 
140428A  &  L &  N   &  XRT     &  2014-04-29 &  56776.82 &  4.0  & 0.87          &      $ -0.09   \pm  0.20     $  &  3.0   &  0.04  \\    
140428A  &  L &  N   &  XRT     &  2014-05-01 &  56778.91 &  4.0  & 2.96          &      $ 0.27    \pm  1.14     $  &  3.0   &  0.06  \\    
140428A  &  L &  N   &  XRT     &  2014-05-05 &  56782.83 &  4.0  & 6.89          &      $ 0.10    \pm  0.04     $  &  3.6   &  0.04  \\    
140428A  &  L &  N   &  XRT     &  2014-05-08 &  56785.82 &  4.0  & 9.87          &      $ 0.03    \pm  0.02     $  &  2.4   &  0.05  \\    
140428A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.06    \pm  0.02     $  &  5.3   &  0.02  \\     \hline 
140430A  &  L &  N   &  UVOT    &  2014-04-30 &  56777.86 &  1.4  & 0.00  (4.32)  &      $ 1.93    \pm  0.39     $  &  18.7  &  0.24  \\    
140430A  &  L &  N   &  UVOT    &  2014-05-01 &  56778.72 &  4.0  & 0.86          &      $ 2.80    \pm  0.24     $  &  40.4  &  0.11  \\    
140430A  &  L &  N   &  UVOT    &  2014-05-03 &  56780.56 &  4.0  & 2.70          &      $ 2.14    \pm  0.16     $  &  86.4  &  0.05  \\    
140430A  &  L &  N   &  UVOT    &  2014-05-07 &  56784.47 &  4.3  & 6.61          &      $ 1.21    \pm  0.14     $  &  64.5  &  0.06  \\    
140430A  &  L &  N   &  UVOT    &  2014-05-10 &  56787.52 &  1.8  & 9.66          &      $ 0.97    \pm  0.22     $  &  41.7  &  0.14  \\    
140430A  &  L &  N   &  UVOT    &  2014-05-12 &  56789.51 &  4.0  & 11.65         &      $ 1.31    \pm  0.18     $  &  48.8  &  0.08  \\    
140430A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ 1.76    \pm  0.13     $  &  97.3  &  0.04  \\     \hline 
140502A  &  L &  N   &  XRT     &  2014-05-02 &  56779.36 &  2.0  & 0.00  (5.76)  &      $ 0.50    \pm  1.75     $  &  2.5   &  0.06  \\    
140502A  &  L &  N   &  XRT     &  2014-05-03 &  56780.30 &  4.0  & 0.95          &      $ -0.11   \pm  0.20     $  &  3.2   &  0.04  \\    
140502A  &  L &  N   &  XRT     &  2014-05-05 &  56782.27 &  4.0  & 2.92          &      $ -0.81   \pm  6.97     $  &  2.0   &  0.04  \\    
140502A  &  L &  N   &  XRT     &  2014-05-09 &  56786.25 &  4.0  & 6.89          &      $ -0.19   \pm  0.40     $  &  2.4   &  0.04  \\    
140502A  &  L &  N   &  XRT     &  2014-05-12 &  56789.35 &  2.5  & 9.99          &      $ 1.42    \pm  8.52     $  &  1.9   &  0.09  \\    
140502A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ -0.02   \pm  0.02     $  &  2.9   &  0.02  \\     \hline 
\end{tabular}
\end{table}
\begin{table}
\contcaption{}
\begin{tabular}{lcccccccccc}% \label{tab:2}
\\
\hline
GRB$^{\mathrm{~a}}$ & Type$^{\mathrm{~b}}$ & Radio$^{\mathrm{~c}}$ & Telescope$^{\mathrm{~d}}$ & Date$^{\mathrm{~e}}$ & Start$^{\mathrm{~f}}$ & Integration$^{\mathrm{~g}}$ & Days$^{\mathrm{~h}}$ & Peak Flux$^{\mathrm{~i}}$ & Sig$^{\mathrm{~j}}$ & RMS$^{\mathrm{~k}}$ \\
 & & Flag & & (yyyy-mm-dd) & (MJD) & (hours) & (post-burst) & (mJy/beam) & & (mJy/beam) \\
\hline
140508A  &  L &  C   &  UVOT    &  2014-05-17 &  56794.06 &  4.0  & 8.93          &      $ 0.08    \pm  0.04     $  &  3.1   &  0.05  \\    
140508A  &  L &  C   &  UVOT    &  2014-05-20 &  56797.07 &  4.0  & 11.95         &      $ 0.05    \pm  0.03     $  &  2.0   &  0.04  \\    
140508A  &  L &  C   &  UVOT    &  2014-05-21 &  56798.04 &  4.0  & 12.91         &      $ 0.07    \pm  0.03     $  &  2.9   &  0.04  \\    
140508A  &  L &  C   &  UVOT    &  2014-05-24 &  56801.92 &  4.0  & 16.79         &      $ 0.11    \pm  0.06     $  &  2.2   &  0.08  \\    
140508A  &  L &  C   &  UVOT    &  Concat     &           &       &               &    * $ 0.12    \pm  0.02     $  &  4.9   &  0.02  \\     \hline 
140515A  &  L &  R   &  XRT     &  2014-05-15 &  56792.65 &  2.0  & 0.26          &      $ -0.08   \pm  0.07     $  &  3.1   &  0.18  \\    
140515A  &  L &  R   &  XRT     &  2014-05-16 &  56793.94 &  2.4  & 1.56          &      $ 2.96    \pm  31.43    $  &  3.9   &  0.09  \\    
140515A  &  L &  R   &  XRT     &  2014-05-18 &  56795.69 &  4.0  & 3.30          &      $ 0.46    \pm  0.96     $  &  3.7   &  0.12  \\    
140515A  &  L &  R   &  XRT     &  2014-05-19 &  56796.68 &  4.0  & 4.30          &      $ 0.39    \pm  0.90     $  &  3.3   &  0.07  \\    
140515A  &  L &  R   &  XRT     &  2014-05-20 &  56797.70 &  4.0  & 5.31          &      $ 0.27    \pm  0.76     $  &  6.7   &  0.05  \\    
140515A  &  L &  R   &  XRT     &  2014-05-21 &  56798.71 &  4.0  & 6.33          &      $ 0.63    \pm  4.32     $  &  7.5   &  0.05  \\    
140515A  &  L &  R   &  XRT     &  Concat     &           &       &               &      $ 1.05    \pm  13.88    $  &  9.3   &  0.03  \\     \hline 
140516A  &  S &  N   &  XRT     &  2014-05-16 &  56793.86 &  2.0  & 0.00  (2.88)  &      $ 0.06    \pm  0.05     $  &  1.9   &  0.10  \\     
140516A  &  S &  N   &  XRT     &  2014-05-18 &  56795.86 &  4.0  & 2.01          &      $ 0.17    \pm  0.09     $  &  2.7   &  0.07  \\    
140516A  &  S &  N   &  XRT     &  2014-05-20 &  56797.87 &  4.0  & 4.02          &      $ 0.04    \pm  0.03     $  &  2.3   &  0.04  \\    
140516A  &  S &  N   &  XRT     &  2014-05-23 &  56800.88 &  4.0  & 7.03          &      $ -0.07   \pm  0.05     $  &  2.1   &  0.04  \\    
140516A  &  S &  N   &  XRT     &  Concat     &           &       &               &      $ -0.06   \pm  0.10     $  &  1.9   &  0.03  \\    \hline  
140518A  &  L &  N   &  XRT     &  2014-05-19 &  56796.03 &  4.0  & 0.65          &      $ -0.30   \pm  1.32     $  &  1.4   &  0.08  \\    
140518A  &  L &  N   &  XRT     &  2014-05-19 &  56796.85 &  4.0  & 1.46          &      $ 0.04    \pm  0.06     $  &  1.6   &  0.05  \\    
140518A  &  L &  N   &  XRT     &  2014-05-21 &  56798.89 &  2.7  & 3.50          &      $ -0.01   \pm  0.01     $  &  2.7   &  0.10  \\     
140518A  &  L &  N   &  XRT     &  2014-05-25 &  56802.94 &  4.0  & 7.55          &      $ 0.08    \pm  0.04     $  &  2.7   &  0.04  \\    
140518A  &  L &  N   &  XRT     &  2014-05-28 &  56805.79 &  4.0  & 10.41         &      $ -0.04   \pm  0.06     $  &  1.2   &  0.06  \\    
140518A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.03    \pm  0.02     $  &  2.0   &  0.02  \\    \hline  
140521A  &  L &  N   &  BAT     &  2014-05-23 &  56800.22 &  4.0  & 1.49          &      $ -0.26   \pm  0.12     $  &  2.0   &  0.04  \\    
140521A  &  L &  N   &  BAT     &  2014-05-29 &  56806.18 &  4.0  & 7.45          &      $ -0.24   \pm  0.16     $  &  1.8   &  0.09  \\    
140521A  &  L &  N   &  BAT     &  2014-06-01 &  56809.08 &  4.0  & 10.34         &      $ 0.12    \pm  0.09     $  &  3.4   &  0.04  \\    
140521A  &  L &  N   &  BAT     &  Concat     &           &       &               &      $ 0.34    \pm  1.12     $  &  3.0   &  0.03  \\     \hline 
140606A  &  S &  S   &  BAT     &  2014-06-06 &  56814.63 &  2.0  & 0.17          &      $ 0.21    \pm  0.09     $  &  3.6   &  0.1   \\    
140606A  &  S &  S   &  BAT     &  2014-06-07 &  56815.77 &  3.4  & 1.31          &    * $ 0.47    \pm  0.07     $  &  7.5   &  0.05  \\    
140606A  &  S &  S   &  BAT     &  2014-06-13 &  56821.81 &  4.0  & 7.35          &    * $ 0.47    \pm  0.1      $  &  4.8   &  0.06  \\    
140606A  &  S &  S   &  BAT     &  2014-06-16 &  56824.72 &  4.0  & 10.26         &    * $ 0.53    \pm  0.06     $  &  9.0   &  0.05  \\    
140606A  &  S &  S   &  BAT     &  Concat     &           &       &               &    * $ 0.49    \pm  0.04     $  &  13.2  &  0.03  \\     \hline 
140606B  &  L &  N   &  XRT     &  2014-06-10 &  56818.09 &  4.0  & 3.96          &      $ 0.20    \pm  0.07     $  &  3.1   &  0.06  \\    
140606B  &  L &  N   &  XRT     &  2014-06-11 &  56819.05 &  4.0  & 4.92          &      $ -0.04   \pm  0.06     $  &  3.1   &  0.05  \\    
140606B  &  L &  N   &  XRT     &  2014-06-13 &  56821.18 &  4.0  & 7.04          &      $ 0.05    \pm  0.03     $  &  2.2   &  0.06  \\    
140606B  &  L &  N   &  XRT     &  2014-06-17 &  56825.04 &  4.0  & 10.91         &      $ -0.01   \pm  0.02     $  &  3.8   &  0.04  \\    
140606B  &  L &  N   &  XRT     &  2014-06-20 &  56828.11 &  4.0  & 13.98         &      $ -0.33   \pm  2.69     $  &  1.8   &  0.05  \\    
140606B  &  L &  N   &  XRT     &  2014-07-02 &  56840.07 &  4.0  & 25.94         &      $ 0.01    \pm  0.01     $  &  2.3   &  0.06  \\    
140606B  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.05    \pm  0.02     $  &  4.3   &  0.02  \\     \hline 
140623A  &  L &  N   &  XRT     &  2014-07-02 &  56840.69 &  4.0  & 9.46          &      $ 0.14    \pm  0.04     $  &  3.3   &  0.05  \\    
140623A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.14    \pm  0.04     $  &  3.3   &  0.05  \\     \hline 
140709B  &  L &  N   &  XRT     &  2014-07-09 &  56847.64 &  2.0  & 0.00  (4.32)  &      $ -0.03   \pm  0.03     $  &  1.3   &  0.05  \\    
140709B  &  L &  N   &  XRT     &  2014-07-10 &  56848.52 &  4.0  & 0.88          &      $ 0.01    \pm  0.01     $  &  2.2   &  0.06  \\    
140709B  &  L &  N   &  XRT     &  2014-07-16 &  56854.47 &  4.0  & 6.83          &      $ -0.05   \pm  0.08     $  &  2.9   &  0.06  \\    
140709B  &  L &  N   &  XRT     &  2014-07-19 &  56857.43 &  4.0  & 9.79          &      $ -0.18   \pm  0.42     $  &  1.9   &  0.06  \\    
140709B  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.06    \pm  0.03     $  &  2.9   &  0.03  \\     \hline 
140710A  &  L &  N   &  XRT     &  2014-07-11 &  56849.33 &  4.0  & 0.90          &      $ 0.08    \pm  0.05     $  &  2.9   &  0.07  \\    
140710A  &  L &  N   &  XRT     &  2014-07-13 &  56851.25 &  4.0  & 2.82          &      $ -0.39   \pm  1.43     $  &  2.8   &  0.10  \\     
140710A  &  L &  N   &  XRT     &  2014-07-16 &  56854.28 &  4.0  & 5.85          &      $ 0.39    \pm  2.14     $  &  1.7   &  0.06  \\    
140710A  &  L &  N   &  XRT     &  2014-07-20 &  56858.32 &  4.0  & 9.89          &      $ 0.16    \pm  0.37     $  &  2.4   &  0.06  \\    
140710A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ -1.03   \pm  23.1     $  &  1.9   &  0.03  \\     \hline 
\end{tabular}
\end{table}
\begin{table}
\contcaption{}
\begin{tabular}{lcccccccccc}% \label{tab:2}
\\
\hline
GRB$^{\mathrm{~a}}$ & Type$^{\mathrm{~b}}$ & Radio$^{\mathrm{~c}}$ & Telescope$^{\mathrm{~d}}$ & Date$^{\mathrm{~e}}$ & Start$^{\mathrm{~f}}$ & Integration$^{\mathrm{~g}}$ & Days$^{\mathrm{~h}}$ & Peak Flux$^{\mathrm{~i}}$ & Sig$^{\mathrm{~j}}$ & RMS$^{\mathrm{~k}}$ \\
 & & Flag & & (yyyy-mm-dd) & (MJD) & (hours) & (post-burst) & (mJy/beam) & & (mJy/beam) \\
\hline
140801A  &  L &  CS  &  XRT     &  2014-08-05 &  56874.03 &  4.0  & 3.24          &      $ 0.14    \pm  0.05     $  &  3.8   &  0.05  \\    
140801A  &  L &  CS  &  XRT     &  2014-08-06 &  56875.16 &  4.0  & 4.36          &      $ 0.05    \pm  0.04     $  &  3.0   &  0.07  \\    
140801A  &  L &  CS  &  XRT     &  2014-08-08 &  56877.11 &  4.0  & 6.32          &      $ 0.01    \pm  0.01     $  &  2.6   &  0.05  \\    
140801A  &  L &  CS  &  XRT     &  2014-08-09 &  56878.24 &  4.0  & 7.45          &      $ 0.10    \pm  0.05     $  &  3.5   &  0.05  \\    
140801A  &  L &  CS  &  XRT     &  2014-08-13 &  56882.08 &  4.0  & 11.28         &      $ 0.04    \pm  0.02     $  &  2.9   &  0.04  \\    
140801A  &  L &  CS  &  XRT     &  2014-08-15 &  56884.09 &  4.0  & 13.29         &      $ 0.10    \pm  0.04     $  &  3.0   &  0.04  \\    
140801A  &  L &  CS  &  XRT     &  Concat     &           &       &               &    * $ 0.16    \pm  0.03     $  &  6.0   &  0.02  \\     \hline 
140817A  &  L &  N   &  UVOT    &  2014-08-18 &  56887.31 &  4.0  & 1.01          &      $ 0.13    \pm  0.46     $  &  3.3   &  0.04  \\    
140817A  &  L &  N   &  UVOT    &  2014-08-20 &  56889.27 &  4.0  & 2.98          &      $ -0.10   \pm  0.24     $  &  1.7   &  0.04  \\    
140817A  &  L &  N   &  UVOT    &  2014-08-22 &  56891.43 &  4.0  & 5.14          &      $ 0.0     \pm  0.0      $  &  2.1   &  0.05  \\    
140817A  &  L &  N   &  UVOT    &  2014-08-24 &  56893.29 &  3.2  & 7.00          &      $ -0.03   \pm  0.05     $  &  1.7   &  0.04  \\    
140817A  &  L &  N   &  UVOT    &  2014-08-27 &  56896.28 &  4.0  & 9.99          &      $ 0.02    \pm  0.02     $  &  1.7   &  0.05  \\    
140817A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ 0.03    \pm  0.02     $  &  3.0   &  0.02  \\     \hline 
140824A  &  L &  N   &  XRT     &  2014-08-24 &  56893.43 &  2.0  & 0.07          &      $ 0.08    \pm  0.05     $  &  2.5   &  0.09  \\    
140824A  &  L &  N   &  XRT     &  2014-08-27 &  56896.50 &  4.0  & 3.14          &      $ -0.02   \pm  0.03     $  &  2.5   &  0.05  \\    
140824A  &  L &  N   &  XRT     &  2014-08-31 &  56900.59 &  4.0  & 7.23          &      $ -0.53   \pm  4.97     $  &  1.8   &  0.06  \\    
140824A  &  L &  N   &  XRT     &  2014-09-03 &  56903.50 &  4.0  & 10.14         &      $ 0.03    \pm  0.02     $  &  2.6   &  0.05  \\    
140824A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ -0.03   \pm  0.05     $  &  2.2   &  0.03  \\     \hline 
140903A  &  S &  R   &  XRT     &  2014-09-04 &  56904.55 &  3.6  & 0.93          &    * $ 0.72    \pm  0.14     $  &  5.3   &  0.07  \\    
140903A  &  S &  R   &  XRT     &  2014-09-05 &  56905.56 &  4.0  & 1.93          &      $ 0.31    \pm  0.11     $  &  39.0  &  0.06  \\    
140903A  &  S &  R   &  XRT     &  2014-09-06 &  56906.67 &  4.0  & 3.04          &      $ 0.33    \pm  0.71     $  &  49.3  &  0.12  \\    
140903A  &  S &  R   &  XRT     &  2014-09-07 &  56907.61 &  4.0  & 3.98          &      $ -0.12   \pm  0.16     $  &  39.5  &  0.14  \\    
140903A  &  S &  R   &  XRT     &  2014-09-09 &  56909.70 &  4.0  & 6.07          &      $ -0.09   \pm  0.07     $  &  43.2  &  0.08  \\    
140903A  &  S &  R   &  XRT     &  2014-09-11 &  56911.60 &  4.0  & 7.97          &      $ -0.49   \pm  1.88     $  &  31.4  &  0.07  \\    
140903A  &  S &  R   &  XRT     &  2014-09-14 &  56914.51 &  4.0  & 10.89         &      $ -0.08   \pm  0.10     $  &  24.9  &  0.10  \\     
140903A  &  S &  R   &  XRT     &  Concat     &           &       &               &      $ 0.22    \pm  0.09     $  &  44.3  &  0.04  \\     \hline 
140907A  &  L &  N   &  UVOT    &  2014-09-07 &  56907.95 &  4.0  & 0.28          &      $ -0.63   \pm  3.01     $  &  2.2   &  0.11  \\    
140907A  &  L &  N   &  UVOT    &  2014-09-09 &  56909.17 &  4.0  & 1.50          &      $ -0.48   \pm  1.67     $  &  1.5   &  0.09  \\    
140907A  &  L &  N   &  UVOT    &  2014-09-11 &  56911.06 &  4.0  & 3.38          &      $ 0.14    \pm  0.10     $  &  2.3   &  0.11  \\    
140907A  &  L &  N   &  UVOT    &  2014-09-14 &  56914.99 &  4.0  & 7.32          &      $ -0.32   \pm  0.72     $  &  2.2   &  0.09  \\    
140907A  &  L &  N   &  UVOT    &  2014-09-18 &  56918.00 &  4.0  & 10.33         &      $ 0.02    \pm  0.02     $  &  1.9   &  0.08  \\    
140907A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ -0.50   \pm  2.46     $  &  1.7   &  0.06  \\     \hline 
140930B  &  S &  N   &  XRT     &  2014-09-30 &  56930.82 &  2.0  & 0.00  (1.44)  &      $ 0.83    \pm  6.05     $  &  1.9   &  0.08  \\    
140930B  &  S &  N   &  XRT     &  2014-10-01 &  56931.96 &  4.0  & 1.14          &      $ 0.04    \pm  0.03     $  &  2.4   &  0.05  \\    
140930B  &  S &  N   &  XRT     &  2014-10-03 &  56933.93 &  4.0  & 3.11          &      $ 0.69    \pm  8.70     $  &  1.6   &  0.05  \\    
140930B  &  S &  N   &  XRT     &  2014-10-07 &  56937.97 &  4.0  & 7.15          &      $ -0.01   \pm  0.01     $  &  1.9   &  0.04  \\    
140930B  &  S &  N   &  XRT     &  2014-10-10 &  56940.95 &  4.0  & 10.12         &      $ -0.12   \pm  0.33     $  &  2.3   &  0.04  \\    
140930B  &  S &  N   &  XRT     &  Concat     &           &       &               &      $ 0.0     \pm  0.0      $  &  2.1   &  0.02  \\     \hline 
141005A  &  L &  N   &  XRT     &  2014-10-05 &  56935.55 &  2.0  & 0.33          &      $ -0.02   \pm  0.02     $  &  2.4   &  0.06  \\    
141005A  &  L &  N   &  XRT     &  2014-10-06 &  56936.69 &  4.0  & 1.48          &      $ -2.39   \pm  98.77    $  &  2.8   &  0.04  \\    
141005A  &  L &  N   &  XRT     &  2014-10-08 &  56938.59 &  2.2  & 3.38          &      $ 0.27    \pm  0.90     $  &  1.7   &  0.07  \\    
141005A  &  L &  N   &  XRT     &  2014-10-09 &  56939.70 &  1.4  & 4.48          &      $ -0.18   \pm  0.44     $  &  2.8   &  0.07  \\    
141005A  &  L &  N   &  XRT     &  2014-10-12 &  56942.63 &  4.0  & 7.41          &      $ -0.01   \pm  0.02     $  &  3.0   &  0.04  \\    
141005A  &  L &  N   &  XRT     &  2014-10-15 &  56945.58 &  4.0  & 10.37         &      $ 1.31    \pm  28.11    $  &  2.1   &  0.05  \\    
141005A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.0     \pm  0.0      $  &  2.1   &  0.02  \\     \hline 
141015A  &  L &  S   &  XRT     &  2014-10-15 &  56945.39 &  0.7  & 0.00  (1.44)  &      $ -0.35   \pm  0.22     $  &  1.6   &  0.33  \\    
141015A  &  L &  S   &  XRT     &  2014-10-16 &  56946.05 &  4.0  & 0.66          &      $ 0.12    \pm  0.06     $  &  2.5   &  0.07  \\    
141015A  &  L &  S   &  XRT     &  2014-10-18 &  56948.05 &  4.0  & 2.67          &      $ 0.05    \pm  0.03     $  &  2.9   &  0.05  \\    
141015A  &  L &  S   &  XRT     &  2014-10-20 &  56950.94 &  5.0  & 5.56          &    * $ 0.28    \pm  0.06     $  &  4.5   &  0.06  \\    
141015A  &  L &  S   &  XRT     &  2014-10-22 &  56952.34 &  1.4  & 6.96          &      $ 0.09    \pm  0.07     $  &  2.4   &  0.15  \\    
141015A  &  L &  S   &  XRT     &  2014-10-23 &  56953.03 &  4.0  & 7.65          &    * $ 0.20    \pm  0.04     $  &  4.7   &  0.04  \\    
141015A  &  L &  S   &  XRT     &  2014-10-25 &  56955.13 &  4.0  & 9.75          &      $ 1.09    \pm  21.85    $  &  2.0   &  0.05  \\    
141015A  &  L &  S   &  XRT     &  2014-10-29 &  56959.06 &  5.0  & 13.67         &      $ 0.09    \pm  0.04     $  &  3.9   &  0.05  \\    
141015A  &  L &  S   &  XRT     &  Concat     &           &       &               &    * $ 0.16    \pm  0.03     $  &  6.5   &  0.02  \\     \hline 
\end{tabular}
\end{table}
\begin{table}
\contcaption{}
\begin{tabular}{lcccccccccc}% \label{tab:2}
\\
\hline
GRB$^{\mathrm{~a}}$ & Type$^{\mathrm{~b}}$ & Radio$^{\mathrm{~c}}$ & Telescope$^{\mathrm{~d}}$ & Date$^{\mathrm{~e}}$ & Start$^{\mathrm{~f}}$ & Integration$^{\mathrm{~g}}$ & Days$^{\mathrm{~h}}$ & Peak Flux$^{\mathrm{~i}}$ & Sig$^{\mathrm{~j}}$ & RMS$^{\mathrm{~k}}$ \\
 & & Flag & & (yyyy-mm-dd) & (MJD) & (hours) & (post-burst) & (mJy/beam) & & (mJy/beam) \\
\hline
141020A  &  L &  S   &  UVOT    &  2014-10-20 &  56950.33 &  2.0  & 0.00  (1.44)  &      $ 0.05    \pm  0.08     $  &  2.8   &  0.07  \\    
141020A  &  L &  S   &  UVOT    &  2014-10-22 &  56952.44 &  4.0  & 2.11          &      $ 3.40    \pm  184.72   $  &  2.2   &  0.05  \\    
141020A  &  L &  S   &  UVOT    &  2014-10-23 &  56953.54 &  4.0  & 3.21          &      $ -0.18   \pm  0.56     $  &  2.9   &  0.05  \\    
141020A  &  L &  S   &  UVOT    &  2014-10-24 &  56954.49 &  4.0  & 4.17          &    * $ 0.30    \pm  0.07     $  &  4.5   &  0.06  \\    
141020A  &  L &  S   &  UVOT    &  2014-10-27 &  56957.53 &  4.0  & 7.21          &      $ 0.13    \pm  0.05     $  &  3.0   &  0.05  \\    
141020A  &  L &  S   &  UVOT    &  2014-10-30 &  56960.39 &  4.0  & 10.06         &      $ -0.18   \pm  0.58     $  &  1.8   &  0.06  \\    
141020A  &  L &  S   &  UVOT    &  Concat     &           &       &               &    * $ 0.15    \pm  0.03     $  &  4.9   &  0.02  \\     \hline 
141026A  &  L &  R   &  XRT     &  2014-10-26 &  56956.11 &  2.0  & 0.00  (2.88)  &      $ -0.08   \pm  0.05     $  &  5.6   &  0.06  \\    
141026A  &  L &  R   &  XRT     &  2014-10-26 &  56956.93 &  4.0  & 0.82          &      $ -0.05   \pm  0.08     $  &  4.5   &  0.04  \\    
141026A  &  L &  R   &  XRT     &  2014-10-28 &  56958.88 &  4.0  & 2.77          &      $ 0.07    \pm  0.04     $  &  3.3   &  0.04  \\    
141026A  &  L &  R   &  XRT     &  2014-11-02 &  56963.02 &  4.0  & 6.91          &      $ -0.01   \pm  0.01     $  &  3.4   &  0.04  \\    
141026A  &  L &  R   &  XRT     &  2014-11-03 &  56964.89 &  4.0  & 8.78          &      $ 0.04    \pm  0.02     $  &  3.4   &  0.03  \\    
141026A  &  L &  R   &  XRT     &  2014-11-04 &  56965.91 &  4.0  & 9.80          &      $ 0.04    \pm  0.03     $  &  4.7   &  0.03  \\    
141026A  &  L &  R   &  XRT     &  2014-11-08 &  56969.95 &  4.0  & 13.84         &      $ -0.13   \pm  0.16     $  &  1.3   &  0.15  \\    
141026A  &  L &  R   &  XRT     &  2014-11-13 &  56974.96 &  4.0  & 18.85         &      $ -1.55   \pm  43.43    $  &  3.1   &  0.04  \\    
141026A  &  L &  R   &  XRT     &  Concat     &           &       &               &      $ 0.02    \pm  0.01     $  &  5.9   &  0.02  \\     \hline 
141031B  &  L &  N   &  XRT     &  2014-10-31 &  56961.66 &  2.5  & 0.04          &      $ -0.21   \pm  0.57     $  &  2.8   &  0.07  \\    
141031B  &  L &  N   &  XRT     &  2014-11-01 &  56962.83 &  4.0  & 1.21          &      $ 0.37    \pm  2.70     $  &  2.1   &  0.04  \\    
141031B  &  L &  N   &  XRT     &  2014-11-03 &  56964.71 &  4.0  & 3.09          &      $ 0.05    \pm  0.03     $  &  2.6   &  0.04  \\    
141031B  &  L &  N   &  XRT     &  2014-11-08 &  56969.77 &  4.0  & 8.15          &      $ -1.89   \pm  6.16     $  &  2.6   &  0.43  \\    
141031B  &  L &  N   &  XRT     &  2014-11-10 &  56971.74 &  4.0  & 10.11         &      $ -0.05   \pm  0.08     $  &  3.7   &  0.04  \\    
141031B  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ -0.53   \pm  8.99     $  &  3.5   &  0.02  \\     \hline 
141109B  &  L &  N   &  XRT     &  2014-11-09 &  56970.33 &  2.0  & 0.00  (2.88)  &      $ -0.06   \pm  0.07     $  &  2.4   &  0.14  \\    
141109B  &  L &  N   &  XRT     &  2014-11-10 &  56971.35 &  4.0  & 1.03          &      $ -0.01   \pm  0.01     $  &  2.8   &  0.09  \\    
141109B  &  L &  N   &  XRT     &  2014-11-12 &  56973.38 &  0.5  & 3.05          &      $ 0.91    \pm  0.32     $  &  3.3   &  0.25  \\    
141109B  &  L &  N   &  XRT     &  2014-11-12 &  56973.48 &  4.0  & 3.16          &      $ 0.20    \pm  0.06     $  &  3.3   &  0.06  \\    
141109B  &  L &  N   &  XRT     &  2014-11-14 &  56975.48 &  4.0  & 5.15          &      $ 0.40    \pm  0.18     $  &  2.5   &  0.19  \\    
141109B  &  L &  N   &  XRT     &  2014-11-15 &  56976.47 &  2.3  & 6.14          &      $ 0.08    \pm  0.06     $  &  2.1   &  0.11  \\    
141109B  &  L &  N   &  XRT     &  2014-11-16 &  56977.40 &  4.0  & 7.08          &      $ -0.12   \pm  0.23     $  &  1.8   &  0.07  \\    
141109B  &  L &  N   &  XRT     &  2014-11-20 &  56981.40 &  4.0  & 11.07         &      $ -0.04   \pm  0.03     $  &  1.8   &  0.05  \\    
141109B  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.02    \pm  0.02     $  &  2.5   &  0.03  \\     \hline 
141130A  &  L &  N   &  UVOT    &  2014-12-01 &  56992.20 &  2.0  & 0.24          &      $ -0.03   \pm  0.02     $  &  2.0   &  0.05  \\    
141130A  &  L &  N   &  UVOT    &  2014-12-04 &  56995.32 &  4.0  & 3.35          &      $ -0.06   \pm  0.04     $  &  2.6   &  0.04  \\    
141130A  &  L &  N   &  UVOT    &  2014-12-08 &  56999.36 &  4.0  & 7.40          &      $ -0.02   \pm  0.02     $  &  2.3   &  0.04  \\    
141130A  &  L &  N   &  UVOT    &  2014-12-11 &  57002.26 &  4.0  & 10.30         &      $ -0.02   \pm  0.02     $  &  1.6   &  0.05  \\    
141130A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ -0.06   \pm  0.03     $  &  2.5   &  0.02  \\     \hline 
141212A  &  S &  N   &  XRT     &  2014-12-12 &  57003.66 &  2.0  & 0.15          &      $ 0.02    \pm  0.02     $  &  2.3   &  0.11  \\    
141212A  &  S &  N   &  XRT     &  2014-12-13 &  57004.73 &  4.0  & 1.22          &      $ 0.17    \pm  0.06     $  &  5.0   &  0.04  \\    
141212A  &  S &  N   &  XRT     &  2014-12-15 &  57006.74 &  4.0  & 3.23          &      $ 0.08    \pm  0.05     $  &  6.0   &  0.04  \\    
141212A  &  S &  N   &  XRT     &  2014-12-19 &  57010.69 &  4.0  & 7.18          &      $ 0.04    \pm  0.03     $  &  3.6   &  0.04  \\    
141212A  &  S &  N   &  XRT     &  2014-12-23 &  57014.71 &  4.0  & 11.20         &      $ 0.53    \pm  3.50     $  &  2.9   &  0.04  \\    
141212A  &  S &  N   &  XRT     &  2015-01-06 &  57028.66 &  5.0  & 25.15         &      $ 0.11    \pm  0.05     $  &  5.4   &  0.04  \\    
141212A  &  S &  N   &  XRT     &  Concat     &           &       &               &      $ 0.12    \pm  0.03     $  &  8.1   &  0.02  \\     \hline 
141212B  &  L &  N   &  XRT     &  2014-12-12 &  57003.56 &  2.0  & 0.00  (1.44)  &      $ -0.08   \pm  0.12     $  &  9.9   &  0.08  \\    
141212B  &  L &  N   &  XRT     &  2014-12-13 &  57004.37 &  4.0  & 0.82          &      $ 0.04    \pm  0.02     $  &  18.5  &  0.04  \\    
141212B  &  L &  N   &  XRT     &  2014-12-15 &  57006.46 &  4.0  & 2.90          &      $ 0.08    \pm  0.03     $  &  20.8  &  0.04  \\    
141212B  &  L &  N   &  XRT     &  2014-12-19 &  57010.38 &  4.0  & 6.82          &      $ 0.11    \pm  0.03     $  &  20.0  &  0.03  \\    
141212B  &  L &  N   &  XRT     &  2014-12-23 &  57014.45 &  4.0  & 10.89         &      $ 0.08    \pm  0.03     $  &  19.7  &  0.04  \\    
141212B  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.09    \pm  0.02     $  &  41.9  &  0.02  \\     \hline 
141220A  &  L &  N   &  UVOT    &  2014-12-20 &  57011.25 &  2.0  & 0.00  (1.44)  &      $ 0.0     \pm  0.0      $  &  2.7   &  0.05  \\    
141220A  &  L &  N   &  UVOT    &  2014-12-21 &  57012.28 &  4.0  & 1.03          &      $ -0.62   \pm  9.83     $  &  2.3   &  0.04  \\    
141220A  &  L &  N   &  UVOT    &  2014-12-23 &  57014.27 &  4.0  & 3.01          &      $ -0.08   \pm  0.18     $  &  3.3   &  0.04  \\    
141220A  &  L &  N   &  UVOT    &  2014-12-28 &  57019.14 &  4.0  & 7.89          &      $ 0.02    \pm  0.03     $  &  2.3   &  0.04  \\    
141220A  &  L &  N   &  UVOT    &  2014-12-30 &  57021.29 &  4.0  & 10.03         &      $ -0.03   \pm  0.04     $  &  3.1   &  0.04  \\    
141220A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ 0.64    \pm  20.17    $  &  4.4   &  0.02  \\     \hline 
\end{tabular}
\end{table}
\begin{table}
\contcaption{}
\begin{tabular}{lcccccccccc}% \label{tab:2}
\\
\hline
GRB$^{\mathrm{~a}}$ & Type$^{\mathrm{~b}}$ & Radio$^{\mathrm{~c}}$ & Telescope$^{\mathrm{~d}}$ & Date$^{\mathrm{~e}}$ & Start$^{\mathrm{~f}}$ & Integration$^{\mathrm{~g}}$ & Days$^{\mathrm{~h}}$ & Peak Flux$^{\mathrm{~i}}$ & Sig$^{\mathrm{~j}}$ & RMS$^{\mathrm{~k}}$ \\
 & & Flag & & (yyyy-mm-dd) & (MJD) & (hours) & (post-burst) & (mJy/beam) & & (mJy/beam) \\
\hline
141225A  &  L &  N   &  UVOT    &  2014-12-25 &  57016.96 &  2.0  & 0.00  (2.88)  &      $ 0.03    \pm  0.03     $  &  1.8   &  0.15  \\    
141225A  &  L &  N   &  UVOT    &  2014-12-27 &  57018.96 &  4.0  & 2.00          &      $ -0.14   \pm  0.32     $  &  2.0   &  0.05  \\    
141225A  &  L &  N   &  UVOT    &  2014-12-28 &  57019.96 &  4.0  & 3.00          &      $ -0.01   \pm  0.02     $  &  2.8   &  0.04  \\    
141225A  &  L &  N   &  UVOT    &  2015-01-03 &  57025.03 &  4.0  & 8.07          &      $ -0.02   \pm  0.02     $  &  2.9   &  0.05  \\    
141225A  &  L &  N   &  UVOT    &  2015-01-04 &  57026.98 &  4.0  & 10.02         &      $ -0.0    \pm  0.0      $  &  2.7   &  0.04  \\    
141225A  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ 0.03    \pm  0.02     $  &  1.9   &  0.03  \\     \hline 
150101A  &  S &  N   &  XRT     &  2015-01-01 &  57023.37 &  2.0  & 0.10          &      $ -0.56   \pm  2.89     $  &  2.8   &  0.08  \\    
150101A  &  S &  N   &  XRT     &  2015-01-02 &  57024.44 &  4.0  & 1.17          &      $ -0.0    \pm  0.0      $  &  2.7   &  0.04  \\    
150101A  &  S &  N   &  XRT     &  2015-01-04 &  57026.44 &  4.0  & 3.17          &      $ -4.21   \pm  151.02   $  &  3.1   &  0.11  \\    
150101A  &  S &  N   &  XRT     &  2015-01-08 &  57030.57 &  4.0  & 7.30          &      $ -0.06   \pm  0.04     $  &  1.9   &  0.06  \\    
150101A  &  S &  N   &  XRT     &  2015-01-11 &  57033.58 &  4.0  & 10.31         &      $ -0.07   \pm  0.04     $  &  2.8   &  0.05  \\    
150101A  &  S &  N   &  XRT     &  2015-01-13 &  57035.57 &  4.0  & 12.30         &      $ -0.06   \pm  0.04     $  &  1.8   &  0.08  \\    
150101A  &  S &  N   &  XRT     &  Concat     &           &       &               &      $ 0.05    \pm  0.08     $  &  1.2   &  0.03  \\     \hline 
150120A  &  S &  N   &  XRT     &  2015-01-20 &  57042.48 &  2.0  & 0.35          &      $ -0.13   \pm  0.07     $  &  2.8   &  0.07  \\    
150120A  &  S &  N   &  XRT     &  2015-01-21 &  57043.69 &  4.0  & 1.57          &      $ 0.05    \pm  0.03     $  &  2.7   &  0.04  \\    
150120A  &  S &  N   &  XRT     &  2015-01-22 &  57044.67 &  4.0  & 2.54          &      $ -0.03   \pm  0.05     $  &  2.1   &  0.04  \\    
150120A  &  S &  N   &  XRT     &  2015-01-24 &  57046.55 &  4.0  & 4.43          &      $ -0.09   \pm  0.27     $  &  1.7   &  0.04  \\    
150120A  &  S &  N   &  XRT     &  2015-01-25 &  57047.65 &  4.0  & 5.53          &      $ 0.05    \pm  0.07     $  &  2.8   &  0.05  \\    
150120A  &  L &  N   &  XRT     &  2015-01-26 &  57048.66 &  4.0  & 6.54          &      $ -0.05   \pm  0.08     $  &  2.8   &  0.05  \\    
150120A  &  L &  N   &  XRT     &  2015-01-27 &  57049.67 &  4.0  & 7.55          &      $ -0.12   \pm  0.30     $  &  2.0   &  0.04  \\    
150120A  &  L &  N   &  XRT     &  2015-01-31 &  57053.67 &  4.0  & 11.55         &      $ -0.05   \pm  0.08     $  &  2.3   &  0.04  \\    
150120A  &  L &  N   &  XRT     &  2015-02-05 &  57058.63 &  4.0  & 16.51         &      $ 0.19    \pm  0.76     $  &  2.6   &  0.04  \\    
150120A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.01    \pm  0.01     $  &  2.8   &  0.02  \\     \hline 
150211A  &  L &  N   &  XRT     &  2015-02-13 &  57066.10 &  4.0  & 1.60          &      $ 0.03    \pm  0.02     $  &  2.6   &  0.04  \\    
150211A  &  L &  N   &  XRT     &  2015-02-14 &  57067.21 &  4.0  & 2.71          &      $ 0.08    \pm  0.04     $  &  2.7   &  0.05  \\    
150211A  &  L &  N   &  XRT     &  2015-02-16 &  57069.23 &  4.0  & 4.73          &      $ 0.13    \pm  0.48     $  &  1.1   &  0.04  \\    
150211A  &  L &  N   &  XRT     &  2015-02-23 &  57076.11 &  3.5  & 11.61         &      $ -0.12   \pm  0.37     $  &  2.8   &  0.04  \\    
150211A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.03    \pm  0.02     $  &  2.7   &  0.02  \\     \hline 
150212A  &  L &  N   &  XRT     &  2015-02-13 &  57066.27 &  4.0  & 0.81          &      $ 0.37    \pm  1.81     $  &  1.9   &  0.04  \\    
150212A  &  L &  N   &  XRT     &  2015-02-14 &  57067.38 &  4.0  & 1.92          &      $ -0.08   \pm  0.10     $  &  2.1   &  0.06  \\    
150212A  &  L &  N   &  XRT     &  2015-02-16 &  57069.39 &  4.0  & 3.94          &      $ -0.0    \pm  0.0      $  &  2.4   &  0.04  \\    
150212A  &  L &  N   &  XRT     &  2015-02-24 &  57077.35 &  4.0  & 11.90         &      $ -0.11   \pm  0.20     $  &  1.9   &  0.04  \\    
150212A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.24    \pm  1.34     $  &  2.0   &  0.02  \\     \hline 
150213B  &  L &  N   &  UVOT    &  2015-02-14 &  57067.08 &  2.0  & 0.14          &      $ 0.25    \pm  0.46     $  &  2.9   &  0.14  \\    
150213B  &  L &  N   &  UVOT    &  2015-02-15 &  57068.27 &  4.0  & 1.33          &      $ 0.14    \pm  0.05     $  &  3.1   &  0.04  \\    
150213B  &  L &  N   &  UVOT    &  2015-02-17 &  57070.13 &  4.0  & 3.19          &      $ 0.11    \pm  0.05     $  &  2.2   &  0.04  \\    
150213B  &  L &  N   &  UVOT    &  2015-02-24 &  57077.18 &  4.0  & 10.24         &      $ 0.02    \pm  0.02     $  &  2.2   &  0.03  \\    
150213B  &  L &  N   &  UVOT    &  Concat     &           &       &               &      $ 0.09    \pm  0.03     $  &  3.6   &  0.02  \\    \hline  
150302A  &  L &  N   &  XRT     &  2015-03-12 &  57093.89 &  4.0  & 10.65         &      $ -0.11   \pm  0.04     $  &  2.8   &  0.04  \\    
150302A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ -0.11   \pm  0.04     $  &  2.8   &  0.04  \\     \hline 
150309A  &  L &  C   &  XRT     &  2015-03-10 &  57091.08 &  2.0  & 0.12          &      $ -0.16   \pm  0.30     $  &  2.3   &  0.10  \\     
150309A  &  L &  C   &  XRT     &  2015-03-11 &  57092.14 &  4.0  & 1.18          &      $ 0.07    \pm  0.03     $  &  2.2   &  0.04  \\    
150309A  &  L &  C   &  XRT     &  2015-03-13 &  57094.24 &  4.0  & 3.28          &      $ -0.05   \pm  0.10     $  &  2.4   &  0.04  \\    
150309A  &  L &  C   &  XRT     &  2015-03-20 &  57101.11 &  4.0  & 10.15         &      $ 0.12    \pm  0.40     $  &  1.7   &  0.04  \\    
150309A  &  L &  C   &  XRT     &  Concat     &           &       &               &    * $ 0.20    \pm  0.04     $  &  4.8   &  0.03  \\     \hline 
150314A  &  L &  N   &  XRT     &  2015-03-14 &  57095.65 &  2.0  & 0.45          &      $ 0.11    \pm  0.06     $  &  2.8   &  0.07  \\    
150314A  &  L &  N   &  XRT     &  2015-03-15 &  57096.74 &  4.0  & 1.53          &      $ 0.02    \pm  0.02     $  &  1.6   &  0.04  \\    
150314A  &  L &  N   &  XRT     &  2015-03-16 &  57097.85 &  4.0  & 2.64          &      $ -0.02   \pm  0.02     $  &  2.2   &  0.03  \\    
150314A  &  L &  N   &  XRT     &  2015-03-17 &  57098.77 &  4.0  & 3.57          &      $ -0.03   \pm  0.04     $  &  2.7   &  0.03  \\    
150314A  &  L &  N   &  XRT     &  2015-03-18 &  57099.71 &  4.0  & 4.50          &      $ 0.01    \pm  0.01     $  &  3.0   &  0.04  \\    
150314A  &  L &  N   &  XRT     &  2015-03-19 &  57100.86 &  4.0  & 5.65          &      $ -0.02   \pm  0.02     $  &  1.6   &  0.04  \\    
150314A  &  L &  N   &  XRT     &  2015-03-20 &  57101.71 &  4.0  & 6.50          &      $ -0.13   \pm  0.4      $  &  3.2   &  0.04  \\    
150314A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.01    \pm  0.0      $  &  2.7   &  0.01  \\     \hline 
\end{tabular}
\end{table}
\begin{table}
\contcaption{}
\begin{tabular}{lcccccccccc}% \label{tab:2}
\\
\hline
GRB$^{\mathrm{~a}}$ & Type$^{\mathrm{~b}}$ & Radio$^{\mathrm{~c}}$ & Telescope$^{\mathrm{~d}}$ & Date$^{\mathrm{~e}}$ & Start$^{\mathrm{~f}}$ & Integration$^{\mathrm{~g}}$ & Days$^{\mathrm{~h}}$ & Peak Flux$^{\mathrm{~i}}$ & Sig$^{\mathrm{~j}}$ & RMS$^{\mathrm{~k}}$ \\
 & & Flag & & (yyyy-mm-dd) & (MJD) & (hours) & (post-burst) & (mJy/beam) & & (mJy/beam) \\
\hline
150317A  &  L &  N   &  XRT     &  2015-03-17 &  57098.68 &  2.0  & 0.50          &      $ -0.98   \pm  10.81    $  &  3.6   &  0.06  \\    
150317A  &  L &  N   &  XRT     &  2015-03-18 &  57099.88 &  4.0  & 1.69          &      $ 0.08    \pm  0.04     $  &  6.7   &  0.04  \\    
150317A  &  L &  N   &  XRT     &  2015-03-20 &  57101.88 &  4.0  & 3.69          &      $ 0.03    \pm  0.03     $  &  2.8   &  0.09  \\    
150317A  &  L &  N   &  XRT     &  2015-03-26 &  57107.85 &  4.0  & 9.67          &      $ 0.02    \pm  0.02     $  &  4.4   &  0.04  \\    
150317A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.08    \pm  0.03     $  &  7.6   &  0.02  \\     \hline 
150323A  &  L &  N   &  XRT     &  2015-03-23 &  57104.63 &  4.0  & 0.51          &      $ -0.12   \pm  0.28     $  &  1.9   &  0.05  \\    
150323A  &  L &  N   &  XRT     &  2015-03-25 &  57106.67 &  4.0  & 2.56          &      $ 0.03    \pm  0.02     $  &  2.7   &  0.04  \\    
150323A  &  L &  N   &  XRT     &  2015-03-26 &  57107.68 &  4.0  & 3.56          &      $ -0.11   \pm  0.05     $  &  2.8   &  0.04  \\    
150323A  &  L &  N   &  XRT     &  2015-04-02 &  57114.68 &  4.0  & 10.56         &      $ -0.03   \pm  0.02     $  &  2.7   &  0.04  \\    
150323A  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.29    \pm  2.34     $  &  3.3   &  0.02  \\     \hline 
150323C  &  L &  N   &  XRT     &  2015-03-23 &  57104.81 &  2.0  & 0.10          &      $ -0.02   \pm  0.02     $  &  3.5   &  0.12  \\    
150323C  &  L &  N   &  XRT     &  2015-03-26 &  57107.01 &  4.0  & 2.30          &      $ -0.54   \pm  1.46     $  &  3.2   &  0.25  \\    
150323C  &  L &  N   &  XRT     &  2015-03-27 &  57108.03 &  4.0  & 3.32          &      $ 0.0     \pm  0.0      $  &  2.2   &  0.04  \\    
150323C  &  L &  N   &  XRT     &  2015-03-27 &  57108.86 &  4.0  & 4.15          &      $ -0.01   \pm  0.01     $  &  2.7   &  0.05  \\    
150323C  &  L &  N   &  XRT     &  2015-04-02 &  57114.86 &  4.0  & 10.15         &      $ 0.01    \pm  0.01     $  &  2.1   &  0.05  \\    
150323C  &  L &  N   &  XRT     &  2015-04-04 &  57116.93 &  4.0  & 12.21         &      $ 0.03    \pm  0.04     $  &  1.2   &  0.05  \\    
150323C  &  L &  N   &  XRT     &  Concat     &           &       &               &      $ 0.02    \pm  0.01     $  &  3.0   &  0.02  \\    
\hline
\end{tabular}
